Spanning trees in the Assignment Problem: two theorems and two conjectures

The \emph{Minimum Matching Problem} consists of finding an independent edge set of minimum weight $M_{\star}(G)$ in a given edge-weighted graph $G$. When $G$ is bipartite, this reduces to the \emph{Assignment Problem}. We consider a variant of this problem defined by taking the union of optimal matchings across various slightly modified versions of the base graph: $H_{\mathcal{J}}(G)=\bigcup_{U \in \mathcal{J}} M_{\star}(G_{U})$. We establish two families of results: (1) In two distinct settings for the Assignment Problem, we prove that the resulting graphs $H_{\mathcal{J}}$, as well as certain associated graphs $\bar{H}_{\mathcal{J}}$, are spanning trees on the relevant base graphs $G$ and $\bar{G}$. (2) In these same settings, assuming the edge weights are given by the $p$-th power of Euclidean distances for point configurations in the plane, we show that for $p=1$ the tree $H_{\mathcal{J}}$ is non-crossing (i.e., its planar embedding has no crossing edges), whereas, remarkably, for $p=2$ the associated tree $\bar{H}_{\mathcal{J}}$ is non-crossing. Finally, we introduce novel conjectures in Statistical Mechanics, to be explored in future work: in the Random Euclidean Assignment Problem (where points are i.i.d.\ on a planar domain), we conjecture that for $p=2$ the trees $\bar{H}_{\mathcal{J}}$ are asymptotically distributed as Uniform Spanning Trees with free and wired boundary conditions in the two respective settings. In particular, suitable paths on the tree in the second setting, and on its planar dual in the first setting, are asymptotically distributed as $\text{SLE}_{\kappa}$ with $\kappa=2$.

==> (inline-0) <==
\begin{tikzpicture}[scale=8]
\draw[] (0.05,0.05) -- (1.05,0.05); 
\draw[] (1.05,0.05) -- (1.05,1.05); 
\draw[] (1.05,1.05) -- (0.05,1.05); 
\draw[] (0.05,1.05) -- (0.05,0.05); 
%% \draw[] (0,0) -- (1,0); 
%% \draw[] (1,0) -- (1,1); 
%% \draw[] (1,1) -- (0,1); 
%% \draw[] (0,1) -- (0,0); 
%
\node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.668693, 0.8312) {}; 
\node[label={270:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.781807, 0.124634) {}; 
\node[label={180:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (0.934537, 0.600252) {};
\node[label={180:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (0.758355, 0.969089) {};
\node[label={180:{\small $5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.125699, 0.575636) {};
\node[label={0:{\small $6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0.755052, 0.821438) {}; 
\node[label={270:{\small $7$}},circle,inner sep=2pt,fill=white,draw] (x7) at (0.604601, 0.194465) {}; 
\node[label={270:{\small $8$}},circle,inner sep=2pt,fill=white,draw] (x8) at (0.657307, 0.559559) {}; 
\node[label={180:{\small $9$}},circle,inner sep=2pt,fill=white,draw] (x9) at (0.836731, 0.160536) {};
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.854436, 0.945436) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.937182, 0.260917) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.727288, 0.279132) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.268489, 0.429717) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (0.94548, 0.154498) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (0.333952, 0.829465) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y7) at (0.187126, 0.185409) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y8) at (0.208253, 0.253829) {};
\draw[very thick,blue] (x4) -- (x6); 
\draw[very thick,blue] (x3) -- (x9); 
\draw[very thick,blue] (x2) -- (x6); 
\draw[very thick,blue] (x1) -- (x8); 
\draw[very thick,blue] (x2) -- (x9); 
\draw[very thick,blue] (x1) -- (x6); 
\draw[very thick,blue] (x5) -- (x7); 
\draw[very thick,blue] (x5) -- (x8);
%% \draw[thick,-stealth] (x1) -- node[fill=white,sloped]{$\bxi_{\ell,1}$} (x4); 
%%     \draw[very thick,blue] (1r) -- (1b);
%%     \draw[very thick,red] (1b) -- (2r);
%%      \node[label={180:{\small $b_1$});inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
%%     \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
\draw[red] (x1) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{5, 7, 8\}$}}  (y4);
\draw[red] (x1) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{2, 3, 4, 6, 9\}$}}  (y6);
\draw[red] (x2) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{1, 4, 5, 6, 7, 8\}$}\rule{20pt}{0pt}}  (y3);
\draw[red] (x2) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{3, 9\}$}}  (y5);
\draw[red] (x3) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1, 2, 4, 5, 6, 7, 8, 9\}$}}  (y2);
\draw[red] (x4) -- node[sloped, above]{\scriptsize \rule{20pt}{0pt}\textcolor{black}{$\{1, 2, 3, 5, 6, 7, 8, 9\}$}}  (y1);
\draw[red] (x5) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{7\}$}}  (y7);
\draw[red] (x5) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1, 2, 3, 4, 6, 8, 9\}$}}  (y8);
\draw[red] (x6) -- node[sloped, below]{\scriptsize \rule{7pt}{0pt}\textcolor{black}{$\{4\}$}}  (y1);
\draw[red] (x6) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{2, 3, 9\}$}}  (y3);
\draw[red] (x6) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{1, 5, 7, 8\}$}\rule{20pt}{0pt}}  (y6);
\draw[red] (x7) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{1, 2, 3, 4, 5, 6, 8, 9\}$}}  (y7);
\draw[red] (x8) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1, 2, 3, 4, 6, 9\}$}}  (y4);
\draw[red] (x8) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{5, 7\}$}}  (y8);
\draw[red] (x9) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{3\}$}}  (y2);
\draw[red] (x9) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1, 2, 4, 5, 6, 7, 8\}$}}  (y5);
\end{tikzpicture}

==> (inline-1) <==
\begin{picture}(10,7.8)(0,-0.4)
%% \put(0,1){\goyell{\rule{60pt}{40pt}}}
%% \put(1,0){\goyell{\rule{40pt}{70pt}}}
%% \put(0,5){\goyel{\rule{60pt}{10pt}}}
\put(9,0){\goyel{\rule{10pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){11}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){10}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){10}}
  \put(0,7){\line(1,0){10}}
  \put(10,0){\line(0,1){7}}
  \put(0,1){\line(1,0){10}}
  \put(9,0){\line(0,1){7}}
%
%% \put(0.5,6.5){\gogre{\line(1,0){5}}}
%% \put(0.5,0.5){\gogre{\line(1,0){5}}}
%% \put(0.5,0.5){\gogre{\line(0,1){6}}}
%% \put(5.5,0.5){\gogre{\line(0,1){6}}}
\dotb{1}{0}
\dotb{2}{0}
\dotb{5}{0}
\dotb{7}{0}
\dotb{9}{3}
%
% \dotx{9}{0}
%
\dotb{0}{5}
\dotb{3}{1}
\dotb{4}{4}
\dotb{6}{6}
\dotb{8}{2}
\end{picture}}
\qquad
\raisebox{78pt}{$\longrightarrow$}
\qquad
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-32pt}{\begin{picture}(14,14.8)(0,-8.4)
%% \put(0,1){\goyell{\rule{60pt}{40pt}}}
%% \put(1,0){\goyell{\rule{40pt}{70pt}}}
%% \put(0,5){\goyel{\rule{60pt}{10pt}}}
\put(14,1){\goyel{\rule{10pt}{50pt}}}
\put(13,1){\goyel{\rule{10pt}{40pt}}}
\put(12,1){\goyel{\rule{10pt}{30pt}}}
\put(11,1){\goyel{\rule{10pt}{20pt}}}
\put(10,1){\goyel{\rule{10pt}{10pt}}}
\put(13,6){\goyel{\rule{10pt}{10pt}}}
\put(12,5){\goyel{\rule{10pt}{20pt}}}
\put(11,4){\goyel{\rule{10pt}{30pt}}}
\put(10,3){\goyel{\rule{10pt}{40pt}}}
\put( 9,2){\goyel{\rule{10pt}{50pt}}}
\put(8,-8){\goyel{\rule{10pt}{80pt}}}
\put(7,-8){\goyel{\rule{10pt}{70pt}}}
\put(6,-8){\goyel{\rule{10pt}{60pt}}}
\put(5,-8){\goyel{\rule{10pt}{50pt}}}
\put(4,-8){\goyel{\rule{10pt}{40pt}}}
\put(3,-8){\goyel{\rule{10pt}{30pt}}}
\put(2,-8){\goyel{\rule{10pt}{20pt}}}
\put(1,-8){\goyel{\rule{10pt}{10pt}}}
\put(0,-7){\goyel{\rule{10pt}{80pt}}}
\put(1,-6){\goyel{\rule{10pt}{70pt}}}
\put(2,-5){\goyel{\rule{10pt}{60pt}}}
\put(3,-4){\goyel{\rule{10pt}{50pt}}}
\put(4,-3){\goyel{\rule{10pt}{40pt}}}
\put(5,-2){\goyel{\rule{10pt}{30pt}}}
\put(6,-1){\goyel{\rule{10pt}{20pt}}}
\put(7, 0){\goyel{\rule{10pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,-8)(1,0){16}{\line(0,1){15}} 
  \multiput(0,-8)(0,1){16}{\line(1,0){15}}
  \linethickness{1.5pt}
  \put(0,-8){\line(0,1){15}}
  \put(0,-8){\line(1,0){15}}
  \put(0,7){\line(1,0){15}}
  \put(15,-8){\line(0,1){15}}
  \put(0,1){\line(1,0){15}}
  \put(9,-8){\line(0,1){15}}
%
%% \put(0.5,6.5){\gogre{\line(1,0){5}}}
%% \put(0.5,0.5){\gogre{\line(1,0){5}}}
%% \put(0.5,0.5){\gogre{\line(0,1){6}}}
%% \put(5.5,0.5){\gogre{\line(0,1){6}}}
\dotb{1}{-6}
\dotb{2}{-5}
\dotb{5}{-2}
\dotb{7}{-0}
% \newcommand{\dotb}[2]{\put(#1.5,#2.5){{\color{blue}\circle*{0.65}}}}
% \put(#1.5,#2.5){{\color{blue}\circle*{0.65}}}}
\dotb{11}{3}
%
%\dotx{9}{0}
%
\dotb{0}{5}
\dotb{3}{1}
\dotb{4}{4}
\dotb{6}{6}
\dotb{8}{2}
%
% +8 -7
\dotb{13}{-7}
\dotb{9}{-4}
\dotb{12}{-3}
\dotb{14}{-1}
\dotb{10}{0}
\end{picture}

==> (inline-2) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.4mm] (0.5,0) arc (180:0:1.25);
\draw[double=green!75!blue,white,double distance=0.4mm] (3.5,0) arc (0:180:0.75);
\draw[double=green!75!blue,white,double distance=0.4mm] (2.5,0) arc (180:0:0.75);
\draw[double=green!75!blue,white,double distance=0.4mm] (4.5,0) arc (0:180:1.75);
\draw[very thick,green!75!blue] (1.5,0) arc (180:270:.45);
\draw[very thick,green!75!blue] (2.5,-.9) arc (0:90:.45);
\draw[very thick,green!75!blue] (1.95,-.45) to[edge node={node [below] {\small\color{green!75!blue} $2$}}] (2.05,-.45);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
%    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (1.5,.65)   {};
%    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (2.5,-.9)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
%    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
%
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) to (rr);
% 
\draw[very thick,blue] (0,0) arc (90:270:.45);
\draw[very thick,blue] (0,-.9) -- (1r);
\draw[very thick,red] (5,0) arc (90:-90:.45);
\draw[very thick,red] (5,-.9) -- (1r);
    \draw[very thick,blue] (0,0) to[edge node={node [above] {\small\color{blue} $1$}}] (1b);
    \draw[very thick,blue] (2r) to[edge node={node [above] {\small\color{blue} $2$}}] (2b);
    \draw[very thick,blue] (3r) to[edge node={node [above] {\small\color{blue} $3$}}] (3b);
    \draw[very thick,blue] (4r) to[edge node={node [above] {\small\color{blue} $4$}}] (4b);
    \draw[very thick,blue] (5r) to[edge node={node [above] {\small\color{blue} $5$}}] (5b);
    \draw[very thick,red] (1b) to[edge node={node [above] {\small\color{red} $1$}}] (2r);
    \draw[very thick,red] (2b) to[edge node={node [above] {\small\color{red} $2$}}] (3r);
    \draw[very thick,red] (3b) to[edge node={node [above] {\small\color{red} $3$}}] (4r);
    \draw[very thick,red] (4b) to[edge node={node [above] {\small\color{red} $4$}}] (5r);
    \draw[very thick,red] (5b) to[edge node={node [above] {\small\color{red} $5$}}] (5,0);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (5,0);
    \node[label={\small\color{green!75!blue} $1$},circle,inner sep=0pt,fill=white] (x1) at (0.45,.21)   {};
%    \node[label={\small\color{green!75!blue} $2$},circle,inner sep=0pt,fill=white] (x2) at (1.4,.21)   {};
    \node[label={\small\color{green!75!blue} $3$},circle,inner sep=0pt,fill=white] (x3) at (2.49,.21)   {};
    \node[label={\small\color{green!75!blue} $4$},circle,inner sep=0pt,fill=white] (x4) at (3.51,.21)   {};
    \node[label={\small\color{green!75!blue} $5$},circle,inner sep=0pt,fill=white] (x5) at (4.57,.21)   {};
%%%%
    %% \node[label={180:\small\color{blue} $1$},circle,inner sep=0pt,fill=white] (b1) at (6.5,1.40)   {};
    %% \node[label={180:\small\color{blue} $2$},circle,inner sep=0pt,fill=white] (b2) at (6.5,.8)   {}; 
    %% \node[label={180:\small\color{blue} $3$},circle,inner sep=0pt,fill=white] (b3) at (6.5,.2)   {}; 
    %% \node[label={180:\small\color{blue} $4$},circle,inner sep=0pt,fill=white] (b4) at (6.5,-.4)   {};  
    %% \node[label={180:\small\color{blue} $5$},circle,inner sep=0pt,fill=white] (b5) at (6.5,-1.00)   {};
%
    \node[circle,inner sep=1pt,fill=white,draw] (b1) at (6.05,1.40)    {\small\color{blue} $1$};
    \node[circle,inner sep=1pt,fill=white,draw] (b2) at (6.05,.8)      {\small\color{blue} $2$}; 
    \node[circle,inner sep=1pt,fill=white,draw] (b3) at (6.05,.2)      {\small\color{blue} $3$}; 
    \node[circle,inner sep=1pt,fill=white,draw] (b4) at (6.05,-.4)     {\small\color{blue} $4$};  
    \node[circle,inner sep=1pt,fill=white,draw] (b5) at (6.05,-1.00)   {\small\color{blue} $5$};
    \node[circle,inner sep=1pt,fill=white,draw] (r1) at (7.05,1.40)    {\small\color{red} $1$};
    \node[circle,inner sep=1pt,fill=white,draw] (r2) at (7.05,.8)      {\small\color{red} $2$}; 
    \node[circle,inner sep=1pt,fill=white,draw] (r3) at (7.05,.2)      {\small\color{red} $3$}; 
    \node[circle,inner sep=1pt,fill=white,draw] (r4) at (7.05,-.4)     {\small\color{red} $4$};  
    \node[circle,inner sep=1pt,fill=white,draw] (r5) at (7.05,-1.00)   {\small\color{red} $5$};
    \node[circle,inner sep=1pt,fill=white,draw] (g1) at (8.05,1.40)    {\small\color{green!75!blue} $1$};
    \node[circle,inner sep=1pt,fill=white,draw] (g2) at (8.05,.8)      {\small\color{green!75!blue} $2$}; 
    \node[circle,inner sep=1pt,fill=white,draw] (g3) at (8.05,.2)      {\small\color{green!75!blue} $3$}; 
    \node[circle,inner sep=1pt,fill=white,draw] (g4) at (8.05,-.4)     {\small\color{green!75!blue} $4$};  
    \node[circle,inner sep=1pt,fill=white,draw] (g5) at (8.05,-1.00)   {\small\color{green!75!blue} $5$};
    \node[circle,inner sep=1pt,fill=white,draw] (bb1) at (9.05,1.40)   {\small\color{blue} $1$};
    \node[circle,inner sep=1pt,fill=white,draw] (bb2) at (9.05,.8)     {\small\color{blue} $2$}; 
    \node[circle,inner sep=1pt,fill=white,draw] (bb3) at (9.05,.2)     {\small\color{blue} $3$}; 
    \node[circle,inner sep=1pt,fill=white,draw] (bb4) at (9.05,-.4)    {\small\color{blue} $4$};  
    \node[circle,inner sep=1pt,fill=white,draw] (bb5) at (9.05,-1.00)  {\small\color{blue} $5$};
    \draw[thick,black] (b1) -- (r5);
    \draw[thick,black] (b2) -- (r1);
    \draw[thick,black] (b3) -- (r2);
    \draw[thick,black] (b4) -- (r3);
    \draw[thick,black] (b5) -- (r4);
    \draw[thick,black] (r1) -- (g5);
    \draw[thick,black] (r2) -- (g4);
    \draw[thick,black] (r3) -- (g1);
    \draw[thick,black] (r4) -- (g3);
    \draw[thick,black] (r5) -- (g2);
    \draw[thick,black] (g1) -- (bb4);
    \draw[thick,black] (g2) -- (bb1);
    \draw[thick,black] (g3) -- (bb5);
    \draw[thick,black] (g4) -- (bb3);
    \draw[thick,black] (g5) -- (bb2);
    \node[label={90:\small\color{black} $\sigma$},circle,inner sep=0pt,fill=white] (r1) at (6.55,1.70)   {};
    \node[label={90:\small\color{black} $\tau$},circle,inner sep=0pt,fill=white] (r1) at (7.55,1.70)   {};
    \node[label={90:\small\color{black} $\rho$},circle,inner sep=0pt,fill=white] (r1) at (8.55,1.70)   {};
%%%%
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (sq) at (-1.4,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (ci) at (-2.6,1)   {};
    \draw[very thick,blue] (sq) to[edge node={node [above] {\small\color{black} $i$}}] (ci);
    \draw[very thick,red] (sq) to[edge node={node [above] {\small\color{black} $\rule{12pt}{0pt}j=\sigma(i)$}}, sloped] (-.9,1.866);
    \draw[very thick,red] (ci) to[edge node={node [above] {\small\color{black} $i$}}, sloped] (-3.1,1.866);
    \draw[very thick,green!75!blue] (ci) to[edge node={node [above] {\small\color{black} $i$}}, sloped] (-3.1,0.134);
    \draw[very thick,green!75!blue] (sq) to[edge node={node [above] {\small\color{black} $\rule{7pt}{0pt}k=\tau(j)$}}, sloped] (-.9,0.134);
    \draw[very thick,blue] (sq) to[edge node={node [below] {\small\color{black} $\rho(k)$}}] (ci);
  \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (.5,0.45)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,red] (1b) -- (2r);
  \end{tikzpicture}
% {1, 3, 2}
&&
n=3:\ 
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0) arc (180:0:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0) arc (0:180:.75);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (1.5,0.45)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
  \end{tikzpicture}%
\raisebox{-20pt}{\rule{0pt}{10pt}}
\\
% &n=5:\ &&\\
% \vspace*{-5cm}
&
\makebox[0pt][l]{\raisebox{20pt}{$n=5:$}}%
% {1, 4, 2, 5, 3}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0) arc (180:0:1.25);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,0) arc (0:180:1.25);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0) arc (180:0:1.25);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0) arc (0:180:1.25);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,0.65)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
  \end{tikzpicture}
% {1, 5, 2, 4, 3}
&&
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0) arc (180:0:1.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0) arc (0:180:1.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0) arc (180:0:0.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,0) arc (0:180:0.75);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,1.25)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
  \end{tikzpicture}
\\
% {1, 4, 3, 5, 2}
&
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0) arc (180:0:1.25);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,0) arc (0:180:0.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0) arc (180:0:0.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0) arc (0:180:1.75);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (1.5,.65)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
  \end{tikzpicture}
% {1, 5, 3, 2, 4}
&&
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0) arc (180:0:1.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0) arc (0:180:1.25);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0) arc (0:180:0.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0) arc (180:0:0.75);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (3.5,.65)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
  \end{tikzpicture}
\\
% {1, 3, 5, 2, 4}
&
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0) arc (180:0:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0) arc (180:0:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0) arc (0:180:1.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0) arc (180:0:.75);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (3.5,1.25)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
  \end{tikzpicture}
%{1, 5, 4, 3, 2}
&&
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0) arc (180:0:1.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0) arc (0:180:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,0) arc (0:180:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0) arc (0:180:.75);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (1.5,1.25)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
  \end{tikzpicture}
\\
%{1, 3, 2, 5, 4}
&
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0) arc (180:0:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0) arc (0:180:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0) arc (180:0:1.25);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0) arc (0:180:.75);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (3.5,1.25)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
  \end{tikzpicture}
%\]
%\[
%{1, 3, 5, 4, 2}
&&
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0) arc (180:0:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0) arc (180:0:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0) arc (0:180:.75);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,0) arc (0:180:1.25);
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (1.5,1.25)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
  \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
        box.center)}]
    \node[label={105:{\scriptsize $1$}},circle,inner sep=0pt,fill=white,draw] (1bq) at (0.5,0)   {};
    \node[label={105:{\scriptsize $2$}},circle,inner sep=0pt,fill=white,draw] (2bq) at (1.5,0)   {};
    \node[label={105:{\scriptsize $3$}},circle,inner sep=0pt,fill=white,draw] (3bq) at (2.5,0)   {};
    \node[label={105:{\scriptsize $4$}},circle,inner sep=0pt,fill=white,draw] (4bq) at (3.5,0)   {};
    \node[label={105:{\scriptsize $5$}},circle,inner sep=0pt,fill=white,draw] (5bq) at (4.5,0)   {};
    \node[label={105:{\scriptsize $6$}},circle,inner sep=0pt,fill=white,draw] (6bq) at (5.5,0)   {};
    \node[label={105:{\scriptsize $7$}},circle,inner sep=0pt,fill=white,draw] (7bq) at (6.5,0)   {};
    \node[label={105:{\scriptsize $1$}},circle,inner sep=0pt,fill=white,draw] (1rq) at (0.99,0)   {};
    \node[label={105:{\scriptsize $2$}},circle,inner sep=0pt,fill=white,draw] (2rq) at (1.99,0)   {};
    \node[label={105:{\scriptsize $3$}},circle,inner sep=0pt,fill=white,draw] (3rq) at (2.99,0)   {};
    \node[label={105:{\scriptsize $4$}},circle,inner sep=0pt,fill=white,draw] (4rq) at (3.99,0)   {};
    \node[label={105:{\scriptsize $5$}},circle,inner sep=0pt,fill=white,draw] (5rq) at (4.99,0)   {};
    \node[label={105:{\scriptsize $6$}},circle,inner sep=0pt,fill=white,draw] (6rq) at (5.99,0)   {};
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[label={105:{\scriptsize $7$}},circle,inner sep=0pt,fill=white,draw] (7bqxxx) at (7.,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=1pt,fill=white,draw] (3b) at (2.5,0)   {\small $\kappa$};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6b) at (5.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (7r) at (6,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7b) at (6.5,0)   {};
    \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (8r) at (7,0)   {};
    \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-1.4)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,blue] (6r) -- (6b);
    \draw[very thick,blue] (7r) -- (7b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
    \draw[very thick,red] (6b) -- (7r);
    \draw[very thick,red] (7b) -- (8r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.4) -- (4.5,0.4) --  (5b);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,0.8) -- (6.5,0.8) --  (7b);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,1.2) -- (5.5,1.2) --  (6b);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,-0.4) -- (4,-0.4) -- (5r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,-0.8) -- (5,-0.8) -- (6r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,-1.2) -- (6,-1.2) --  (7r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (rr);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (rr);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,-0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,-0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,-1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (4.3,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,0.8) -- (6.3,0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.2,1.2) -- (5.3,1.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,-0.4) -- (3.8,-0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,-0.8) -- (4.8,-0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.7,-1.2) -- (5.8,-1.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0.2) --  (5b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.5,0.6) --  (7b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.5,1.0) --  (6b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,-0.2) -- (5r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5,-0.6) -- (6r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6,-1.0) --  (7r);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.5,1.0) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.5,.6) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,0.2) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,0.6) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.0,1.0) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.0,-0.2) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.0,-0.6) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.0,-1.0) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,-0.2) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,-0.6) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,-1.0) arc (180:270:.2);
  \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small \textcolor{black!40}{$b_1$}}},inner sep=2.5pt,rectangle,fill=gray!20,draw=black!30] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=1pt,fill=white,draw=black!30] (3b) at (2.5,0)   {\small \textcolor{black!40}{$\kappa$}};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6b) at (5.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (7r) at (6,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7b) at (6.5,0)   {};
    \node[label={0:{\small \textcolor{black!40}{$b_2$}}},inner sep=2.5pt,rectangle,fill=gray!20,draw=black!30] (8r) at (7,0)   {};
    \node[label={180:{\small \textcolor{black!40}{$b_3$}}},inner sep=2.5pt,rectangle,fill=gray!20,draw=black!30] (rr) at (2.5,-1.4)   {};
    \draw[very thick,blue!25] (1r) -- (1b);
    \draw[very thick,blue!25] (2r) -- (2b);
    \draw[very thick,blue!25] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,blue] (6r) -- (6b);
    \draw[very thick,blue] (7r) -- (7b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red!25] (3b) -- (4r);
    \draw[very thick,red!25] (4b) -- (5r);
    \draw[very thick,red!25] (5b) -- (6r);
    \draw[very thick,red!25] (6b) -- (7r);
    \draw[very thick,red!25] (7b) -- (8r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.4) -- (4.5,0.4) --  (5b);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,0.8) -- (6.5,0.8) --  (7b);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,1.2) -- (5.5,1.2) --  (6b);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,-0.4) -- (4,-0.4) -- (5r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,-0.8) -- (5,-0.8) -- (6r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,-1.2) -- (6,-1.2) --  (7r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (rr);
    \draw[double=green!35,white,double distance=0.3mm,thin] (3b) to (rr);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,-0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,-0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,-1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (4.3,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,0.8) -- (6.3,0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.2,1.2) -- (5.3,1.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,-0.4) -- (3.8,-0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,-0.8) -- (4.8,-0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.7,-1.2) -- (5.8,-1.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0.2) --  (5b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.5,0.6) --  (7b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.5,1.0) --  (6b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,-0.2) -- (5r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5,-0.6) -- (6r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6,-1.0) --  (7r);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.5,1.0) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.5,.6) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,0.2) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,0.6) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.0,1.0) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.0,-0.2) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.0,-0.6) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.0,-1.0) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,-0.2) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,-0.6) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,-1.0) arc (180:270:.2);
  \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=1pt,fill=white,draw] (3b) at (2.5,0)   {\small $\kappa$};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6b) at (5.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (7r) at (6,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7b) at (6.5,0)   {};
    \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (8r) at (7,0)   {};
    \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-1.4)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,blue] (6r) -- (6b);
    \draw[very thick,blue] (7r) -- (7b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
    \draw[very thick,red] (6b) -- (7r);
    \draw[very thick,red] (7b) -- (8r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.4) -- (4.5,0.4) --  (5b);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,0.8) -- (6.5,0.8) --  (7b);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,1.2) -- (5.5,1.2) --  (6b);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,-0.4) -- (4,-0.4) -- (5r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,-0.8) -- (5,-0.8) -- (6r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,-1.2) -- (6,-1.2) --  (7r);
    %% \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (rr);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (rr);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,-0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,-0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,-1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (4.3,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,0.8) -- (6.3,0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.2,1.2) -- (5.3,1.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,-0.4) -- (3.8,-0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,-0.8) -- (4.8,-0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.7,-1.2) -- (5.8,-1.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0.2) --  (5b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.5,0.6) --  (7b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.5,1.0) --  (6b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,-0.2) -- (5r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5,-0.6) -- (6r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6,-1.0) --  (7r);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.5,1.0) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.5,.6) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,0.2) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,0.6) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.0,1.0) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.0,-0.2) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.0,-0.6) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.0,-1.0) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,-0.2) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,-0.6) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,-1.0) arc (180:270:.2);
% --------
    \node[circle,inner sep=1pt,fill=cyan,draw] (1b1) at (.75,-.2)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bz) at (1.25,-.2)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1b2) at (1.75,-.2)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bx) at (2.25,-.2)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1b3) at (2.75,-.2)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bc) at (3.25,-.2)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1b4) at (3.75,-.2)   {};
%-
    \node[circle,inner sep=1pt,fill=cyan,draw] (1b5) at (1.75,-.6)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bv) at (2.25,-.6)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1b6) at (2.75,-.6)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bb) at (3.25,-.6)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1b7) at (3.75,-.6)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bn) at (4.25,-.6)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1b8) at (4.75,-.6)   {};
%-
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bq) at (3.75,-1.0)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bm) at (4.25,-1.0)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bw) at (4.75,-1.0)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bl) at (5.25,-1.0)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1be) at (5.75,-1.0)   {};
% ----
    \node[circle,inner sep=1pt,fill=cyan,draw] (1br) at (1.25,.2)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bp) at (1.75,.2)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bt) at (2.25,.2)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1b0) at (2.75,.2)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1by) at (3.25,.2)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1b9) at (3.75,.2)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bu) at (4.25,.2)   {};
% -
    \node[circle,inner sep=1pt,fill=cyan,draw] (1ba) at (2.25,.6)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bo) at (2.75,.6)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bs) at (3.25,.6)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bk) at (3.75,.6)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bd) at (4.25,.6)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bi) at (4.75,.6)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bf) at (5.25,.6)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bqq) at (5.75,.6)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bg) at (6.25,.6)   {};
% -
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bh) at (3.25,1.0)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bqw) at (3.75,1.0)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bj) at (4.25,1.0)   {};
    \node[circle,inner sep=1pt,fill=orange,draw] (1bqe) at (4.75,1.0)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bk) at (5.25,1.0)   {};
% -----
\draw[] (-.3,1.4) -- (7.3,1.4);
\draw[fill] (2.5,1.4) -- (2.57,1.5) -- (2.43,1.5);
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bb1) at (3.25,1.7)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bb1) at (4.25,1.7)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bb1) at (5.25,1.7)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bb1) at (6.25,1.7)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bb1) at (1.75,1.7)   {};
    \node[circle,inner sep=1pt,fill=cyan,draw] (1bb1) at (0.75,1.7)   {};
  \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\node[label={90:{\small $\alpha$}},circle,inner sep=.1pt,fill=white] (y1) at (1.15,.39)   {};
\node[label={90:{\small $\gamma$}},circle,inner sep=.1pt,fill=white] (y3) at (3.15,1.11)   {};
\node[label={90:{\small $\beta$}},circle,inner sep=.1pt,fill=white] (y2) at (2.15,.71)   {};
\node[label={90:{\small $\delta$}},circle,inner sep=.1pt,fill=white] (y4) at (3.85,-.83)   {};
\node[label={90:{\small $\epsilon$}},circle,inner sep=.1pt,fill=white] (y5) at (4.85,-1.19)   {};
\node[label={90:{\small $\zeta$}},circle,inner sep=.1pt,fill=white] (y6) at (5.85,-1.68)   {};
%
%% \node[label={90:{\small $\alpha$}},circle,inner sep=.1pt,fill=white] (y1) at (2.75,.39)   {};
%% \node[label={90:{\small $\gamma$}},circle,inner sep=.1pt,fill=white] (y3) at (4.25,1.11)   {};
%% \node[label={90:{\small $\beta$}},circle,inner sep=.1pt,fill=white] (y2) at (4.25,.71)   {};
%% \node[label={90:{\small $\delta$}},circle,inner sep=.1pt,fill=white] (y4) at (2.25,-.45)   {};
%% \node[label={90:{\small $\epsilon$}},circle,inner sep=.1pt,fill=white] (y5) at (3.25,-.85)   {};
%% \node[label={90:{\small $\zeta$}},circle,inner sep=.1pt,fill=white] (y6) at (4.75,-1.28)   {};
%
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (4.3,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,0.8) -- (6.3,0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.2,1.2) -- (5.3,1.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,-0.4) -- (3.8,-0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,-0.8) -- (4.8,-0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.7,-1.2) -- (5.8,-1.2);
\node[label={90:{\small $a$}},circle,inner sep=.1pt,fill=white] (x1) at (0.75,-.01)   {};
\node[label={90:{\small $b$}},circle,inner sep=.1pt,fill=white] (x2) at (1.25,-.01)   {};
\node[label={90:{\small $c$}},circle,inner sep=.1pt,fill=white] (x3) at (1.75,-.01)   {};
\node[label={90:{\small $d$}},circle,inner sep=.1pt,fill=white] (x4) at (2.25,-.01)   {};
\node[label={90:{\small $e$}},circle,inner sep=.1pt,fill=white] (x5) at (2.75,-.01)   {};
\node[label={90:{\small $f$}},circle,inner sep=.1pt,fill=white] (x6) at (3.25,-.08)   {};
\node[label={90:{\small $g$}},circle,inner sep=.1pt,fill=white] (x7) at (3.75,-.08)   {};
\node[label={90:{\small $h$}},circle,inner sep=.1pt,fill=white] (x8) at (4.25,-.01)   {};
\node[label={90:{\small $i$}},circle,inner sep=.1pt,fill=white] (x9) at (4.75,-.01)   {};
\node[label={90:{\small $j$}},circle,inner sep=.1pt,fill=white] (x10) at (5.25,-.08)   {};
\node[label={90:{\small $k$}},circle,inner sep=.1pt,fill=white] (x11) at (5.75,-.01)   {};
\node[label={90:{\small $l$}},circle,inner sep=.1pt,fill=white] (x12) at (6.25,-.01)   {};
%
%     \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6b) at (5.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (7r) at (6,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7b) at (6.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (8r) at (7,0)   {};
%     \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (8r) at (7,0)   {};
%
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-1.4)   {};
%     \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-1.4)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,blue] (6r) -- (6b);
    \draw[very thick,blue] (7r) -- (7b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
    \draw[very thick,red] (6b) -- (7r);
    \draw[very thick,red] (7b) -- (8r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (rr);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,-0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,-0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,-1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0.2) --  (5b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.5,0.6) --  (7b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.5,1.0) --  (6b);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,-0.2) -- (5r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5,-0.6) -- (6r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6,-1.0) --  (7r);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.5,1.0) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.5,.6) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,0.2) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,0.6) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.0,1.0) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.0,-0.2) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.0,-0.6) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (6.0,-1.0) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,-0.2) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,-0.6) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,-1.0) arc (180:270:.2);
  \end{tikzpicture}

==> (inline-8) <==
\begin{picture}(16.75,10.3)(-6.25,0)
\begin{picture}(19.75,10.3)(-6.25,0)
\put(1,4.8){\rotatebox{45}{$w_{11}+w_{51}+w_{22}+w_{33}+w_{44}$}}
\put(2,4.8){\rotatebox{45}{$w_{22}+w_{52}+w_{11}+w_{33}+w_{44}$}}
\put(3,4.8){\rotatebox{45}{$w_{33}+w_{53}+w_{11}+w_{22}+w_{44}$}}
\put(4,4.8){\rotatebox{45}{$w_{44}+w_{24}+w_{11}+w_{33}+w_{52}$}}
%\put(.75,10.3){\line(1,0){5}}
\put(.75,-.35){\line(0,1){5}}
\put(5.05,-.35){\line(0,1){5}}
\put(-6.25,-.35){\line(0,1){5}}
\put(-6.25,-.35){\line(1,0){11.3}}
\put(-6.25,4.65){\line(1,0){11.3}}
\put(5.05,4.65){\line(0,1){.5}}
\put(5.05,5.15){\line(1,1){4.9}}
\put(.75,4.65){\line(0,1){.5}}
\put(.75,5.15){\line(1,1){4.9}}
\put(9.95,10.05){\line(-1,0){4.3}}
\put(-6,4){$-(w_{22}+w_{33}+w_{44}+w_{51})$}
\put(-6,3){$-(w_{11}+w_{33}+w_{44}+w_{52})$}
\put(-6,2){$-(w_{11}+w_{22}+w_{44}+w_{53})$}
\put(-6,1){$-(w_{11}+w_{33}+w_{24}+w_{52})$}
\put(-6,0){$-(w_{11}+w_{22}+w_{33}+w_{44})$}
\put(-3,5){$\lam_i$}
\put(2.4,7.6){\rotatebox{45}{$\mu_j$}}
\put(1,4){$w_{11}$}
\put(2,4){$w_{12}$}
\put(3,4){$w_{13}$} 
\put(4,4){$w_{14}$}
\put(1,3){$w_{21}$}
\put(2,3){$w_{22}$} 
\put(3,3){$w_{23}$}
\put(4,3){$w_{24}$}
\put(1,2){$w_{31}$} 
\put(2,2){$w_{32}$}
\put(3,2){$w_{33}$} 
\put(4,2){$w_{34}$}
\put(1,1){$w_{41}$}
\put(2,1){$w_{42}$} 
\put(3,1){$w_{43}$}
\put(4,1){$w_{44}$}
\put(1,0){$w_{51}$} 
\put(2,0){$w_{52}$}
\put(3,0){$w_{53}$}
\put(4,0){$w_{54}$}
%\put(7,0){\includegraphics[scale=.1]{esempiogauge.png}}
\end{picture}
\begin{tikzpicture}[scale=5]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.7,0) {}; 
\node[label={270:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.4,.05) {}; 
\node[label={270:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.7,0.45) {}; 
\node[label={180:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.8,0.18) {}; 
\draw[very thick,blue] (x1) -- (x5); 
\draw[very thick,blue] (x2) -- (x5); 
\draw[very thick,blue] (x3) -- (x5); 
\draw[very thick,blue] (x2) -- (x4); 
\draw[red] (x1) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{2,3,4,5\}$}}  (y1);
\draw[red] (x2) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1,3,5\}$}}  (y2);
\draw[red] (x3) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1,2,4,5\}$}}  (y3);
\draw[red] (x4) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1,2,3,5\}$}}  (y4);
\draw[red] (y1) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1\}$}\rule{5pt}{0pt}}  (x5);
\draw[red] (y2) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{2,4\}$}}  (x5);
\draw[red] (y3) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{3\}$}}  (x5);
\draw[red] (y4) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{4\}$}}  (x2);
\end{tikzpicture}
\\
\rule{0pt}{73pt}%
\setlength{\unitlength}{18pt}
% M1
\begin{tikzpicture}[scale=2.35]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=red,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.7,0) {}; 
\node[label={90:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.4,.05) {}; 
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.7,0.45) {}; 
\node[label={0:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.8,0.18) {}; 
\draw[thick,blue] (x1) -- (x5); 
\draw[thick,blue] (x2) -- (x5); 
\draw[thick,blue] (x3) -- (x5); 
\draw[thick,blue] (x2) -- (x4); 
\draw[red] (x1) --  (y1);
\draw[very thick,red] (x2) --  (y2);
\draw[very thick,red] (x3) --  (y3);
\draw[very thick,red] (x4) --  (y4);
\draw[very thick,red] (y1) --  (x5);
\draw[red] (y2) --  (x5);
\draw[red] (y3) --  (x5);
\draw[red] (y4) --  (x2);
\end{tikzpicture}
\hspace*{-10pt}
% M2
\begin{tikzpicture}[scale=2.35]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=red,draw] (x2) at (0.7,0) {}; 
\node[label={90:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.4,.05) {}; 
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.7,0.45) {}; 
\node[label={0:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.8,0.18) {}; 
\draw[thick,blue] (x1) -- (x5); 
\draw[thick,blue] (x2) -- (x5); 
\draw[thick,blue] (x3) -- (x5); 
\draw[thick,blue] (x2) -- (x4); 
\draw[very thick,red] (x1) --  (y1);
\draw[red] (x2) --  (y2);
\draw[very thick,red] (x3) --  (y3);
\draw[very thick,red] (x4) --  (y4);
\draw[red] (y1) --  (x5);
\draw[very thick,red] (y2) --  (x5);
\draw[red] (y3) --  (x5);
\draw[red] (y4) --  (x2);
\end{tikzpicture}
\hspace*{-10pt}
% M3
\begin{tikzpicture}[scale=2.35]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.7,0) {}; 
\node[label={90:{\small $a_3$}},circle,inner sep=2pt,fill=red,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.4,.05) {}; 
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.7,0.45) {}; 
\node[label={0:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.8,0.18) {}; 
\draw[thick,blue] (x1) -- (x5); 
\draw[thick,blue] (x2) -- (x5); 
\draw[thick,blue] (x3) -- (x5); 
\draw[thick,blue] (x2) -- (x4); 
\draw[very thick,red] (x1) --  (y1);
\draw[very thick,red] (x2) --  (y2);
\draw[red] (x3) --  (y3);
\draw[very thick,red] (x4) --  (y4);
\draw[red] (y1) --  (x5);
\draw[red] (y2) --  (x5);
\draw[very thick,red] (y3) --  (x5);
\draw[red] (y4) --  (x2);
\end{tikzpicture}
\hspace*{-10pt}
% M4
\begin{tikzpicture}[scale=2.35]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.7,0) {}; 
\node[label={90:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=red,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.4,.05) {}; 
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.7,0.45) {}; 
\node[label={0:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.8,0.18) {}; 
\draw[thick,blue] (x1) -- (x5); 
\draw[thick,blue] (x2) -- (x5); 
\draw[thick,blue] (x3) -- (x5); 
\draw[thick,blue] (x2) -- (x4); 
\draw[very thick,red] (x1) --  (y1);
\draw[red] (x2) --  (y2);
\draw[very thick,red] (x3) --  (y3);
\draw[red] (x4) --  (y4);
\draw[red] (y1) --  (x5);
\draw[very thick,red] (y2) --  (x5);
\draw[red] (y3) --  (x5);
\draw[very thick,red] (y4) --  (x2);
\end{tikzpicture}
\hspace*{-10pt}
% M5
\begin{tikzpicture}[scale=2.35]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.7,0) {}; 
\node[label={90:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=red,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.4,.05) {}; 
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.7,0.45) {}; 
\node[label={0:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.8,0.18) {}; 
\draw[thick,blue] (x1) -- (x5); 
\draw[thick,blue] (x2) -- (x5); 
\draw[thick,blue] (x3) -- (x5); 
\draw[thick,blue] (x2) -- (x4); 
\draw[very thick,red] (x1) --  (y1);
\draw[very thick,red] (x2) --  (y2);
\draw[very thick,red] (x3) --  (y3);
\draw[very thick,red] (x4) --  (y4);
\draw[red] (y1) --  (x5);
\draw[red] (y2) --  (x5);
\draw[red] (y3) --  (x5);
\draw[red] (y4) --  (x2);
\end{tikzpicture}
\\
% \rule{0pt}{73pt}%
\setlength{\unitlength}{18pt}
% Mb1
\begin{tikzpicture}[scale=2.35]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.7,0) {}; 
\node[label={90:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=red,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.4,.05) {}; 
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.7,0.45) {}; 
\node[label={0:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.8,0.18) {}; 
\draw[thick,blue] (x1) -- (x5); 
\draw[thick,blue] (x2) -- (x5); 
\draw[thick,blue] (x3) -- (x5); 
\draw[thick,blue] (x2) -- (x4); 
\draw[very thick,red] (x1) --  (y1);
\draw[very thick,red] (x2) --  (y2);
\draw[very thick,red] (x3) --  (y3);
\draw[very thick,red] (x4) --  (y4);
\draw[very thick,red] (y1) --  (x5);
\draw[red] (y2) --  (x5);
\draw[red] (y3) --  (x5);
\draw[red] (y4) --  (x2);
\end{tikzpicture}
\hspace*{-10pt}
% Mb2
\begin{tikzpicture}[scale=2.35]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.7,0) {}; 
\node[label={90:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=red,draw] (y2) at (0.4,.05) {}; 
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.7,0.45) {}; 
\node[label={0:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.8,0.18) {}; 
\draw[thick,blue] (x1) -- (x5); 
\draw[thick,blue] (x2) -- (x5); 
\draw[thick,blue] (x3) -- (x5); 
\draw[thick,blue] (x2) -- (x4); 
\draw[very thick,red] (x1) --  (y1);
\draw[very thick,red] (x2) --  (y2);
\draw[very thick,red] (x3) --  (y3);
\draw[very thick,red] (x4) --  (y4);
\draw[red] (y1) --  (x5);
\draw[very thick,red] (y2) --  (x5);
\draw[red] (y3) --  (x5);
\draw[red] (y4) --  (x2);
\end{tikzpicture}
\hspace*{-10pt}
% Mb3
\begin{tikzpicture}[scale=2.35]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.7,0) {}; 
\node[label={90:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.4,.05) {}; 
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=red,draw] (y3) at (0.7,0.45) {}; 
\node[label={0:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.8,0.18) {}; 
\draw[thick,blue] (x1) -- (x5); 
\draw[thick,blue] (x2) -- (x5); 
\draw[thick,blue] (x3) -- (x5); 
\draw[thick,blue] (x2) -- (x4); 
\draw[very thick,red] (x1) --  (y1);
\draw[very thick,red] (x2) --  (y2);
\draw[very thick,red] (x3) --  (y3);
\draw[very thick,red] (x4) --  (y4);
\draw[red] (y1) --  (x5);
\draw[red] (y2) --  (x5);
\draw[very thick,red] (y3) --  (x5);
\draw[red] (y4) --  (x2);
\end{tikzpicture}
\hspace*{-10pt}
% Mb4
\begin{tikzpicture}[scale=2.35]
\node[label={270:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.1,0.25) {}; 
\node[label={270:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.7,0) {}; 
\node[label={90:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (.9,.4) {};
\node[label={270:{\small $a_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (.97,0.07) {};
\node[label={90:{\small $a_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.5, 0.3) {};
\node[label={90:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.33,0.4) {}; 
\node[label={270:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.4,.05) {}; 
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.7,0.45) {}; 
\node[label={0:{\small $b_4$}},inner sep=2.5pt,rectangle,fill=red,draw] (y4) at (0.8,0.18) {}; 
\draw[thick,blue] (x1) -- (x5); 
\draw[thick,blue] (x2) -- (x5); 
\draw[thick,blue] (x3) -- (x5); 
\draw[thick,blue] (x2) -- (x4); 
\draw[very thick,red] (x1) --  (y1);
\draw[red] (x2) --  (y2);
\draw[very thick,red] (x3) --  (y3);
\draw[very thick,red] (x4) --  (y4);
\draw[red] (y1) --  (x5);
\draw[very thick,red] (y2) --  (x5);
\draw[red] (y3) --  (x5);
\draw[very thick,red] (y4) --  (x2);
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}%[baseline={([yshift=-.5ex]current bounding box.center)}]
%    \node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (v1) at (-1,0)   {};
    \node[label={90:{\small $1'$}},circle,inner sep=2pt,fill=white,draw] (v1) at (2.259,  0.970) {};
    \node[label={60:{\small $2'$}},circle,inner sep=2pt,fill=white,draw] (v2) at (4.081,  1.668) {};
    \node[label={270:{\small $3'$}},circle,inner sep=2pt,fill=white,draw] (v3) at (3.287,  1.099) {};
    \node[label={60:{\small $4'$}},circle,inner sep=2pt,fill=white,draw] (v4) at (4.774,  0.252) {};
    \node[label={270:{\small $5'$}},circle,inner sep=2pt,fill=white,draw] (v5) at (3.488, -2.003) {};
    \node[label={90:{\small $6'$}},circle,inner sep=2pt,fill=white,draw] (v6) at (3.736,  2.664) {};
    \node[label={90:{\small $7'$}},circle,inner sep=2pt,fill=white,draw] (v7) at (1.696,  2.032) {};
    \node[label={270:{\small $8'$}},circle,inner sep=2pt,fill=white,draw] (v8) at (0.675, -1.737) {};
    \node[label={90:{\small $9'$}},circle,inner sep=2pt,fill=white,draw] (v9) at (1.288,  0.234) {};
    \node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (u1) at (-2.259,  0.970) {};
    \node[label={120:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (u2) at (-4.081,  1.668) {};
    \node[label={270:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (u3) at (-3.287,  1.099) {};
    \node[label={120:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (u4) at (-4.774,  0.252) {};
    \node[label={270:{\small $5$}},circle,inner sep=2pt,fill=white,draw] (u5) at (-3.488, -2.003) {};
    \node[label={90:{\small $6$}},circle,inner sep=2pt,fill=white,draw] (u6) at (-3.736,  2.664) {};
    \node[label={90:{\small $7$}},circle,inner sep=2pt,fill=white,draw] (u7) at (-1.696,  2.032) {};
    \node[label={270:{\small $8$}},circle,inner sep=2pt,fill=white,draw] (u8) at (-0.675, -1.737) {};
    \node[label={90:{\small $9$}},circle,inner sep=2pt,fill=white,draw] (u9) at (-1.288,  0.234) {};
\draw[thick,dashed] (0,-2.7) -- (0,3); 
    \draw[thick] (v1) to[edge node={node [below] {\small\color{black} $w_{13}$}}, sloped] (v3);
    \draw[thick] (v2) to[edge node={node [above] {\small\color{black} $w_{23}$}}, sloped] (v3);
    \draw[thick] (v2) to[edge node={node [above] {\small\color{black} $w_{26}$}}, sloped] (v6);
    \draw[thick] (v7) to[edge node={node [above] {\small\color{black} $w_{67}$}}, sloped] (v6);
    \draw[thick] (v7) to[edge node={node [below] {\small\color{black} $w_{17}$}}, sloped] (v1);
    \draw[thick] (v7) to[edge node={node [above] {\small\color{black} $w_{37}$}}, sloped] (v3);
    \draw[thick] (v2) to[edge node={node [above] {\small\color{black} $w_{24}$}}, sloped] (v4);
    \draw[thick] (v3) to[edge node={node [above] {\small\color{black} $w_{34}$}}, sloped] (v4);
    \draw[thick] (v1) to[edge node={node [below] {\small\color{black} $w_{19}$}}, sloped] (v9);
    \draw[thick] (v5) to[edge node={node [above] {\small\color{black} $w_{59}$}}, sloped] (v9);
    \draw[thick] (v5) to[edge node={node [above] {\small\color{black} $w_{45}$}}, sloped] (v4);
    \draw[thick] (v9) to[edge node={node [above] {\small\color{black} $w_{89}$}}, sloped] (v8);
    \draw[thick] (v8) to[edge node={node [above] {\small\color{black} $w_{58}$}}, sloped] (v5);
    \draw[thick] (u9) to[edge node={node [above] {\colorbox{white}{\small\color{black} $w'_9$}}}] (v9);
    \draw[thick] (u8) to[edge node={node [above] {\colorbox{white}{\small\color{black} $w'_8$}}}] (v8);
    \draw[thick] (u7) to[edge node={node [above] {\colorbox{white}{\small\color{black} $w'_7$}}}] (v7);
    \draw[thick] (u1) to[edge node={node [above] {\colorbox{white}{\small\color{black} $w'_1$}}}] (v1);
    \draw[thick] (u1) to[edge node={node [below] {\small\color{black} $w_{13}$}}, sloped] (u3);
    \draw[thick] (u2) to[edge node={node [above] {\small\color{black} $w_{23}$}}, sloped] (u3);
    \draw[thick] (u2) to[edge node={node [above] {\small\color{black} $w_{26}$}}, sloped] (u6);
    \draw[thick] (u7) to[edge node={node [above] {\small\color{black} $w_{67}$}}, sloped] (u6);
    \draw[thick] (u7) to[edge node={node [below] {\small\color{black} $w_{17}$}}, sloped] (u1);
    \draw[thick] (u7) to[edge node={node [above] {\small\color{black} $w_{37}$}}, sloped] (u3);
    \draw[thick] (u2) to[edge node={node [above] {\small\color{black} $w_{24}$}}, sloped] (u4);
    \draw[thick] (u3) to[edge node={node [above] {\small\color{black} $w_{34}$}}, sloped] (u4);
    \draw[thick] (u1) to[edge node={node [below] {\small\color{black} $w_{19}$}}, sloped] (u9);
    \draw[thick] (u5) to[edge node={node [above] {\small\color{black} $w_{59}$}}, sloped] (u9);
    \draw[thick] (u5) to[edge node={node [above] {\small\color{black} $w_{45}$}}, sloped] (u4);
    \draw[thick] (u9) to[edge node={node [above] {\small\color{black} $w_{89}$}}, sloped] (u8);
    \draw[thick] (u8) to[edge node={node [above] {\small\color{black} $w_{58}$}}, sloped] (u5);
  \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
      box.center)}]
\draw[dashed] (0,-.58) -- (0,.15); 
%     \node[circle,inner sep=2pt,fill=white,draw] (1) at (-.25,0)   {};
%     \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2) at (-.75, 0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3) at (-.75, -0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
%     \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5) at (.25,0)   {};
%     \node[circle,inner sep=2pt,fill=white,draw] (6) at (.75, 0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7) at (.75, -0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
%     \draw[very thick,blue] (2) to (6);
    \draw[very thick,red] (3) to (7);
    \draw[very thick,blue] (4) to (8);
  \end{tikzpicture}
\ ,\ 
% BR
% \textrm{\quad or \quad}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
      box.center)}]
\draw[dashed] (0,-.58) -- (0,.15); 
    \node[circle,inner sep=2pt,fill=white,draw] (1) at (-.25,-.2165)   {};
%    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2) at (-.75, 0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3) at (-.75, -0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
%     \draw[very thick,green!75!blue] (1) to (2);
    \draw[very thick,red] (1) to (3);
    \draw[very thick,blue] (1) to (4);
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5) at (.25,-.2165)   {};
%    \node[circle,inner sep=2pt,fill=white,draw] (6) at (.75, 0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7) at (.75, -0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
%     \draw[very thick,green!75!blue] (5) to (6);
    \draw[very thick,red] (5) to (7);
    \draw[very thick,blue] (5) to (8);
%     \draw[very thick,green!75!blue] (2) to (6);
\draw[very thick,green!75!blue] (1) to (5);
  \end{tikzpicture}
\left.\rule{0pt}{15pt}\right\}
\label{gr:triplo1r3}
\\
% H_\calJ^*
&
% \in
\left\{\rule{0pt}{20pt}\right.
% nessuno
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
%     \node[circle,inner sep=2pt,fill=white,draw] (1) at (-.25,0)
%     {};
\draw[dashed] (0,-.58) -- (0,.58); 
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2) at (-.75, 0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3) at (-.75, -0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
%     \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5) at (.25,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6) at (.75, 0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7) at (.75, -0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
    \draw[very thick,blue] (2) to (6);
    \draw[very thick,red] (3) to (7);
    \draw[very thick,green!75!blue] (4) to (8);
  \end{tikzpicture}
\ ,\ 
% RV
% \textrm{\quad or \quad}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
      box.center)}]
\draw[dashed] (0,-.58) -- (0,.58); 
    \node[circle,inner sep=2pt,fill=white,draw] (1) at (-.25,-.2165)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2) at (-.75, 0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3) at (-.75, -0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
%     \draw[very thick,blue] (1) to (2);
    \draw[very thick,red] (1) to (3);
    \draw[very thick,green!75!blue] (1) to (4);
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5) at (.25,-.2165)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6) at (.75, 0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7) at (.75, -0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
%     \draw[very thick,blue] (5) to (6);
    \draw[very thick,red] (5) to (7);
    \draw[very thick,green!75!blue] (5) to (8);
    \draw[very thick,blue] (2) to (6);
\draw[very thick,blue] (1) to (5);
  \end{tikzpicture}
\ ,\ 
% BV
% \textrm{\quad or \quad}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
      box.center)}]
\draw[dashed] (0,-.58) -- (0,.58); 
    \node[circle,inner sep=2pt,fill=white,draw] (1) at (-.25,-.2165)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2) at (-.75, 0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3) at (-.75, -0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
%     \draw[very thick,red] (1) to (2);
    \draw[very thick,blue] (1) to (3);
    \draw[very thick,green!75!red] (1) to (4);
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5) at (.25,-.2165)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6) at (.75, 0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7) at (.75, -0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
%     \draw[very thick,red] (5) to (6);
    \draw[very thick,blue] (5) to (7);
    \draw[very thick,green!75!red] (5) to (8);
    \draw[very thick,red] (2) to (6);
\draw[very thick,red] (1) to (5);
  \end{tikzpicture}
\ ,\ 
% BR
% green!75!blue
% \textrm{\quad or \quad}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
      box.center)}]
\draw[dashed] (0,-.58) -- (0,.58); 
    \node[circle,inner sep=2pt,fill=white,draw] (1) at (-.25,-.2165)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2) at (-.75, 0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3) at (-.75, -0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
%     \draw[very thick,green!75!blue] (1) to (2);
    \draw[very thick,red] (1) to (3);
    \draw[very thick,blue] (1) to (4);
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5) at (.25,-.2165)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6) at (.75, 0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7) at (.75, -0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
%     \draw[very thick,green!75!blue] (5) to (6);
    \draw[very thick,red] (5) to (7);
    \draw[very thick,blue] (5) to (8);
    \draw[very thick,green!75!blue] (2) to (6);
\draw[very thick,green!75!blue] (1) to (5);
  \end{tikzpicture}
\ ,\ 
% \textrm{\quad or \quad}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
      box.center)}]
\draw[dashed] (0,-.58) -- (0,.58); 
    \node[circle,inner sep=2pt,fill=white,draw] (1) at (-.25,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2) at (-.75, 0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3) at (-.75, -0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
    \draw[very thick,blue] (1) to (2);
    \draw[very thick,red] (1) to (3);
    \draw[very thick,green!75!blue] (1) to (4);
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5) at (.25,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6) at (.75, 0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7) at (.75, -0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
    \draw[very thick,blue] (5) to (6);
    \draw[very thick,red] (5) to (7);
    \draw[very thick,green!75!blue] (5) to (8);
  \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
      box.center)}]
\draw[dashed] (0,-.58) -- (0,.58); 
    \node[circle,inner sep=2pt,fill=white,draw] (1) at (-.25,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2) at (-.75, 0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3) at (-.75, -0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
    \draw[very thick,blue] (1) to (2);
    \draw[very thick,red] (1) to (3);
    \draw[very thick,green!75!blue] (1) to (4);
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5) at (.25,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6) at (.75, 0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7) at (.75, -0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
    \draw[very thick,blue] (5) to (6);
    \draw[very thick,red] (5) to (7);
    \draw[very thick,green!75!blue] (5) to (8);
  \end{tikzpicture}
%\qquad
&&
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
      box.center)}]
\draw[dashed] (0,-.15) -- (0,.15); 
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
    \draw[very thick,blue] (4) to (8);
  \end{tikzpicture}
% \qquad
&&
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding
      box.center)}]
\draw[dashed] (0,-.58) -- (0,.15); 
    \node[circle,inner sep=2pt,fill=white,draw] (1) at (-.25,-.2165)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3) at (-.75, -0.433013)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4) at (-.75,0)   {};
    \draw[very thick,red] (1) to (3);
    \draw[very thick,blue] (1) to (4);
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5) at (.25,-.2165)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7) at (.75, -0.433013)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8) at (.75,0)   {};
    \draw[very thick,red] (5) to (7);
    \draw[very thick,blue] (5) to (8);
\draw[very thick,green!75!blue] (1) to (5);
  \end{tikzpicture}

==> (inline-12) <==
\begin{picture}(12,2.8)
% \put(0,0){\line(1,0){12}}
% \put(0,0){\line(0,1){2.8}}
\put(0.1,0.1){case (2a)}
\put(0,1.5){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6b) at (5.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (7r) at (6,0)   {};
    \node[label={0:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (7b) at (6.5,0)   {};
    \node[label={180:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (3rx) at (2,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3bx) at (2.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4rx) at (3,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4bx) at (3.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5rx) at (4,-1)   {};
    \node[label={0:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (5bx) at (4.5,-1)   {};
%
%     \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (8r) at (7,0)   {};
%
%     \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-.6)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,blue] (6r) -- (6b);
    \draw[very thick,blue] (7r) -- (7b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
    \draw[very thick,red] (6b) -- (7r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (4rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (3bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (7r) -- (4bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5b) -- (5rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) -- (2.5,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (2.3,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,0.8) -- (2.8,0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6b) -- (5.5,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5r) -- (4,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6r) -- (5,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.2,0.4) -- (5.3,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.7,0.8) -- (4.8,0.8);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,0.6) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1,0.2) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0.6) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (5,0.6) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,0.2) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,0.6) arc (180:90:.2);
%     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,0.0);
%     \node[label={180:{\small $b_3$}},circle,inner sep=2pt,fill=white,draw] (rr) at (2.5,-.6)   {};
%     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (3bx);
    \draw[very thick,red] (3rx) -- (3bx);
    \draw[very thick,red] (4rx) -- (4bx);
    \draw[very thick,red] (5rx) -- (5bx);
    \draw[very thick,blue] (3bx) -- (4rx);
    \draw[very thick,blue] (4bx) -- (5rx);
\draw[dashed] (3.25,-1.25) -- (3.25,1.); 
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\put(6.4,.8){$\rightsquigarrow$}
\put(7,1){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[label={90:{\small $a$}},circle,inner sep=2pt,fill=white,draw] (aa) at (3.5,-.5)   {};
    \node[label={180:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (3rx) at (2,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3bx) at (2.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4rx) at (3,-1)   {};
\node[label={90:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (4,-.5)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (4rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (3bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) -- (2.5,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (2.3,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,0.8) -- (2.8,0.8);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,0.6) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1,0.2) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0.6) arc (180:90:.2);
    \draw[very thick,red] (3rx) -- (3bx);
    \draw[very thick,red] (4rx) -- (aa);
    \draw[very thick,blue] (3bx) -- (4rx);
    \draw[very thick,blue] (4r) -- (aa);
    \draw[very thick,green!75!blue] (rr) -- (aa);
%\draw[dashed] (3.25,-1.25) -- (3.25,1.); 
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\end{picture}
%%%%%
\]
\[
% caso 3a
\setlength{\unitlength}{30pt}
\begin{picture}(12,2.6)
% \put(0,0){\line(1,0){12}}
% \put(0,0){\line(0,1){2.45}}
\put(0.1,0.1){case (3a)}
\put(0,1.25){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[label={0:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[label={180:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1rx) at (0,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1bx) at (0.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2rx) at (1,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2bx) at (1.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3rx) at (2,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3bx) at (2.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4rx) at (3,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4bx) at (3.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5rx) at (4,-1)   {};
    \node[label={0:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (5bx) at (4.5,-1)   {};
%     \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (8r) at (7,0)   {};
%
     \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (1.5,-1.6)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
%
%     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,0.0);
     \node[label={0:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (rrx) at (3,-1.6)   {};
%     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (3bx);
    \draw[very thick,red] (1rx) -- (1bx);
    \draw[very thick,red] (2rx) -- (2bx);
    \draw[very thick,red] (3rx) -- (3bx);
    \draw[very thick,red] (4rx) -- (4bx);
    \draw[very thick,red] (5rx) -- (5bx);
    \draw[very thick,blue] (1bx) -- (2rx);
    \draw[very thick,blue] (2bx) -- (3rx);
    \draw[very thick,blue] (3bx) -- (4rx);
    \draw[very thick,blue] (4bx) -- (5rx);
     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2bx) to (rr);
     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4rx) to (rrx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (2rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (3rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (1bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5r) -- (4bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) -- (5rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (3.3,0.4);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1,0.2) arc (180:90:.2);
\draw[dashed] (2.25,-1.7) -- (2.25,.5); 
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\put(6.4,1.4){$\rightsquigarrow$}
\put(7,1.25){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
%     \node[circle,inner sep=2pt,fill=white,draw] (aa) at (2.5,-.5)   {};
    \node[label={0:{\small $a$}},circle,inner sep=2pt,fill=white,draw] (aa) at (2.5,-.5)   {};
    \node[label={180:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1rx) at (0,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1bx) at (0.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2rx) at (1,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2bx) at (1.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3rx) at (2,-1)   {};
     \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (1.5,-1.6)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (aa);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (1rx) -- (1bx);
    \draw[very thick,red] (2rx) -- (2bx);
    \draw[very thick,red] (3rx) -- (aa);
    \draw[very thick,blue] (1bx) -- (2rx);
    \draw[very thick,blue] (2bx) -- (3rx);
     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2bx) to (rr);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (2rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (3rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (1bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (aa) -- (2.5,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (2.3,0.4);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1,0.2) arc (180:90:.2);
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\end{picture}
\]
\[
% caso 3b
\setlength{\unitlength}{30pt}
\begin{picture}(12,2.6)
% \put(0,0){\line(1,0){12}}
% \put(0,0){\line(0,1){2.45}}
\put(0.1,0.1){case (3b)}
\put(0,1.25){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \node[label={0:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (6b) at (5.5,0)   {};
    \node[label={180:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (2rx) at (1,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2bx) at (1.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3rx) at (2,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3bx) at (2.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4rx) at (3,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4bx) at (3.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5rx) at (4,-1)   {};
    \node[label={0:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (5bx) at (4.5,-1)   {};
\node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-1.6)   {};
     \node[label={0:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (rrx) at (3,-1.6)   {};
%     \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (8r) at (7,0)   {};
%
%     \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-.6)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3bx) to (rr);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4rx) to (rrx);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,blue] (6r) -- (6b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
    \draw[very thick,red] (2rx) -- (2bx);
    \draw[very thick,red] (3rx) -- (3bx);
    \draw[very thick,red] (4rx) -- (4bx);
    \draw[very thick,red] (5rx) -- (5bx);
    \draw[very thick,blue] (2bx) -- (3rx);
    \draw[very thick,blue] (3bx) -- (4rx);
    \draw[very thick,blue] (4bx) -- (5rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (3rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (6r) -- (4bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (5rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) -- (2.5,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5r) -- (4,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (2.3,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,0.8) -- (3.8,0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5b) -- (4.5,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3.2,0.4) -- (4.3,0.4);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,0.6) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1,0.2) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0.6) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,0.2) arc (180:90:.2);
%     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (0.5,0.0);
%     \node[label={180:{\small $b_3$}},circle,inner sep=2pt,fill=white,draw] (rr) at (2.5,-.6)   {};
%     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (3bx);
\draw[dashed] (2.75,-1.7) -- (2.75,.9); 
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\put(6.4,1.1){$\rightsquigarrow$}
\put(7,1.25){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[label={180:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (2rx) at (1,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2bx) at (1.5,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3rx) at (2,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3bx) at (2.5,-1)   {};
    \node[label={0:{\small $b$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (bb) at (3,-.5)   {};
\node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-1.6)   {};
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3bx) to (rr);
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (bb);
    \draw[very thick,red] (2rx) -- (2bx);
    \draw[very thick,red] (3rx) -- (3bx);
    \draw[very thick,blue] (2bx) -- (3rx);
    \draw[very thick,blue] (3bx) -- (bb);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (3rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) -- (2.5,0.2);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (bb) -- (3,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.4) -- (2.3,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,0.8) -- (2.8,0.8);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0.2) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,0.6) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1,0.2) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0.6) arc (180:90:.2);
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\end{picture}

==> (inline-13) <==
\begin{picture}(12,8)
% \put(0,0){\line(1,0){12}}
% \put(0,0){\line(0,1){8}}
\put(0.1,0.1){case (3c)}
\put(0.1,4.1){case (2b)}
\put(0,6){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
%     \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (bb) at (3.5,0.5)   {};
%
% inner sep=2.5pt,rectangle,fill=gray!50,
% circle,inner sep=2pt,fill=white,
    \node[label={180:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (1rx) at (0,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1bx) at (0.5,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2rx) at (1,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2bx) at (1.5,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3rx) at (2,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3bx) at (2.5,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4rx) at (3,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4bx) at (3.5,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5rx) at (4,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5bx) at (4.5,-1)   {};
    \node[label={0:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (6rx) at (5,-1)   {};
%     \node[label={180:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (bbx) at (3.5,-1.5)   {};
%
%     \node[label={180:{\small $b_3$}},circle,inner sep=2pt,fill=white,draw] (rr) at (2.5,-.6)   {};
%     \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-.6)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
%
%     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (3bx);
    \draw[very thick,blue] (1rx) -- (1bx);
    \draw[very thick,blue] (2rx) -- (2bx);
    \draw[very thick,blue] (3rx) -- (3bx);
    \draw[very thick,blue] (4rx) -- (4bx);
    \draw[very thick,blue] (5rx) -- (5bx);
    \draw[very thick,red] (1bx) -- (2rx);
    \draw[very thick,red] (2bx) -- (3rx);
    \draw[very thick,red] (3bx) -- (4rx);
    \draw[very thick,red] (4bx) -- (5rx);
    \draw[very thick,red] (5bx) -- (6rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (.5,0.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,0.1);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) -- (2.5,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,.1);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,0.8);
   \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (4bx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5r) -- (4,0.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5b) -- (4.5,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,0.3) -- (2.8,0.3);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.6) -- (2.3,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,0.9) -- (3.8,0.9);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,1.2) -- (4.3,1.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,0.1) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0.4) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,0.7) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,1.0) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0.1) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,0.4) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0.7) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,1.0) arc (180:90:.2);
% --------------
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1bx) -- (.5,-1.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2rx) -- (1,-1.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2bx) -- (1.5,-1.1);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3rx) -- (2,-2.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3bx) -- (2.5,-1.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4rx) -- (3,-1.1);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4bx) -- (3.5,0.8);
%     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4bx) -- (bbx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5rx) -- (4,-1.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5bx) -- (4.5,-2.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,-1.3) -- (2.8,-1.3);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,-1.6) -- (2.3,-1.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,-1.9) -- (3.8,-1.9);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,-2.2) -- (4.3,-2.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,-1.1) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,-1.4) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,-1.7) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,-2.0) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,-1.1) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,-1.4) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,-1.7) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,-2.0) arc (180:270:.2);
%
%     \draw[very thick,green!75!blue] (7b) -- (7bx);
\draw[dashed] (-1,-.5) -- (6,-.5); 
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\put(0,2){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (bb) at (3.5,0.5)   {};
%
% inner sep=2.5pt,rectangle,fill=gray!50,
% circle,inner sep=2pt,fill=white,
    \node[label={180:{\small $a_1$}},circle,inner sep=2pt,fill=white,draw] (1rx) at (0,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1bx) at (0.5,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2rx) at (1,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2bx) at (1.5,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3rx) at (2,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3bx) at (2.5,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4rx) at (3,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4bx) at (3.5,-1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5rx) at (4,-1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5bx) at (4.5,-1)   {};
    \node[label={0:{\small $a_2$}},circle,inner sep=2pt,fill=white,draw] (6rx) at (5,-1)   {};
    \node[label={180:{\small $a_3$}},circle,inner sep=2pt,fill=white,draw] (bbx) at (3.5,-1.5)   {};
%
%     \node[label={180:{\small $b_3$}},circle,inner sep=2pt,fill=white,draw] (rr) at (2.5,-.6)   {};
%     \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (rr) at (2.5,-.6)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
%
%     \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) to (3bx);
    \draw[very thick,blue] (1rx) -- (1bx);
    \draw[very thick,blue] (2rx) -- (2bx);
    \draw[very thick,blue] (3rx) -- (3bx);
    \draw[very thick,blue] (4rx) -- (4bx);
    \draw[very thick,blue] (5rx) -- (5bx);
    \draw[very thick,red] (1bx) -- (2rx);
    \draw[very thick,red] (2bx) -- (3rx);
    \draw[very thick,red] (3bx) -- (4rx);
    \draw[very thick,red] (4bx) -- (5rx);
    \draw[very thick,red] (5bx) -- (6rx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (.5,0.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.4);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,0.1);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) -- (2.5,0.4);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,.1);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,0.8);
   \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (bb);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5r) -- (4,0.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5b) -- (4.5,1.0);
   \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (2bx);
   \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (4rx);
%
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,0.3) -- (2.8,0.3);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.6) -- (2.3,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,0.9) -- (3.8,0.9);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,1.2) -- (4.3,1.2);
%
%\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,0.1) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0.4) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,0.7) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,1.0) arc (0:90:.2);
%
%\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0.1) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,0.4) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0.7) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,1.0) arc (180:90:.2);
% --------------
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1bx) -- (.5,-1.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2rx) -- (1,-1.4);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2bx) -- (1.5,-1.1);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3rx) -- (2,-2.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3bx) -- (2.5,-1.4);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4rx) -- (3,-1.1);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4bx) -- (3.5,0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4bx) -- (bbx);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5rx) -- (4,-1.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5bx) -- (4.5,-2.0);
%
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,-1.3) -- (2.8,-1.3);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,-1.6) -- (2.3,-1.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,-1.9) -- (3.8,-1.9);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,-2.2) -- (4.3,-2.2);
%
%\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,-1.1) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,-1.4) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,-1.7) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,-2.0) arc (0:-90:.2);
%
%\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,-1.1) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,-1.4) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,-1.7) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,-2.0) arc (180:270:.2);
%
%     \draw[very thick,green!75!blue] (7b) -- (7bx);
\draw[dashed] (-1,-.5) -- (6,-.5); 
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\put(5.8,5){$\rightsquigarrow$}
\put(5.8,1){$\rightsquigarrow$}
\put(6,5){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (bb) at (3.5,-0.5)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (.5,0.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,0.1);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) -- (2.5,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,.1);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,0.8);
   \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (bb);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5r) -- (4,0.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5b) -- (4.5,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,0.3) -- (2.8,0.3);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.6) -- (2.3,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,0.9) -- (3.8,0.9);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,1.2) -- (4.3,1.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,0.1) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0.4) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,0.7) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,1.0) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,0.1) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,0.4) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0.7) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,1.0) arc (180:90:.2);
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\put(6,1){
\if\faifig1  
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={180:{\small $b_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (1.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (2.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4b) at (3.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5b) at (4.5,0)   {};
    \node[label={0:{\small $b_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (6r) at (5,0)   {};
    \node[label={180:{\small $b_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (bb) at (3.5,0.5)   {};
    \draw[very thick,blue] (1r) -- (1b);
    \draw[very thick,blue] (2r) -- (2b);
    \draw[very thick,blue] (3r) -- (3b);
    \draw[very thick,blue] (4r) -- (4b);
    \draw[very thick,blue] (5r) -- (5b);
    \draw[very thick,red] (1b) -- (2r);
    \draw[very thick,red] (2b) -- (3r);
    \draw[very thick,red] (3b) -- (4r);
    \draw[very thick,red] (4b) -- (5r);
    \draw[very thick,red] (5b) -- (6r);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1b) -- (.5,0.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2r) -- (1,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2b) -- (1.5,-.3);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3r) -- (2,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (3b) -- (2.5,0.4);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4r) -- (3,-.3);
%    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (3.5,0.8);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (4b) -- (bb);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5r) -- (4,0.7);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (5b) -- (4.5,1.0);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.7,-0.5) -- (2.8,-0.5);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.2,0.6) -- (2.3,0.6);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.7,0.9) -- (3.8,0.9);
    \draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.2,1.2) -- (4.3,1.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (3,-0.3) arc (0:-90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.5,0.4) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4,0.7) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (4.5,1.0) arc (0:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.5,-0.3) arc (180:270:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (1.0,0.4) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (0.5,0.7) arc (180:90:.2);
\draw[double=green!75!blue,white,double distance=0.3mm,thin] (2.0,1.0) arc (180:90:.2);
  \end{tikzpicture}
\else [...TikZ\ code...] \fi
}
\end{picture}

==> (inline-14) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (3.5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1rx) at (6,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2rx) at (7,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3rx) at (8,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4rx) at (9,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5rx) at (10,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1bx) at (6.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2bx) at (8,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3bx) at (9.5,0)   {};
    \draw[thick] (1r) -- (1b);
    \draw[thick] (2r) -- (1b);
    \draw[thick] (3r) -- (1b);
    \draw[thick] (4r) -- (1b);
    \draw[thick] (5r) -- (1b);
    \draw[thick] (1r) -- (2b);
    \draw[thick] (2r) -- (2b);
    \draw[thick] (3r) -- (2b);
    \draw[thick] (4r) -- (2b);
    \draw[thick] (5r) -- (2b);
    \draw[thick] (1r) -- (3b);
    \draw[thick] (2r) -- (3b);
    \draw[thick] (3r) -- (3b);
    \draw[thick] (4r) -- (3b);
    \draw[thick] (5r) -- (3b);
    \draw[thick] (1rx) -- (1bx);
    \draw[thick] (2rx) -- (1bx);
    \draw[thick] (3rx) -- (1bx);
    \draw[thick] (4rx) -- (1bx);
    \draw[thick] (5rx) -- (1bx);
    \draw[thick] (1rx) -- (2bx);
    \draw[thick] (2rx) -- (2bx);
    \draw[thick] (3rx) -- (2bx);
    \draw[thick] (4rx) -- (2bx);
    \draw[thick] (5rx) -- (2bx);
    \draw[thick] (1rx) -- (3bx);
    \draw[thick] (2rx) -- (3bx);
    \draw[thick] (3rx) -- (3bx);
    \draw[thick] (4rx) -- (3bx);
    \draw[thick] (5rx) -- (3bx);
    \draw[double=black,white,double distance=0.3mm,thick] (1b) -- (0.5,-.7);
    \draw[double=black,white,double distance=0.3mm,thick] (2b) -- (2,-.5);
    \draw[double=black,white,double distance=0.3mm,thick] (3b) -- (3.5,-.3);
    \draw[double=black,white,double distance=0.3mm,thick] (1bx) -- (6.5,-.3);
    \draw[double=black,white,double distance=0.3mm,thick] (2bx) -- (8,-.5);
    \draw[double=black,white,double distance=0.3mm,thick] (3bx) -- (9.5,-.7);
\draw[double=black,white,double distance=0.3mm,thick] (0.5,-.7) arc (180:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (2,-.5) arc (180:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (3.5,-.3) arc (180:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (9.5,-.7) arc (360:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (8,-.5) arc (360:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (6.5,-.3) arc (360:270:.2);
    \draw[double=black,white,double distance=0.3mm,thick] (9.3,-.9) -- (0.7,-.9);
    \draw[double=black,white,double distance=0.3mm,thick] (7.8,-.7) -- (2.2,-.7);
    \draw[double=black,white,double distance=0.3mm,thick] (6.3,-.5) -- (3.7,-.5);
    \draw[double=black,white,double distance=0.3mm,thick] (1r) -- (0,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (2r) -- (1,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3r) -- (2,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (4r) -- (3,1.5);
    \draw[double=black,white,double distance=0.3mm,thick] (5r) -- (4,1.3);
    \draw[double=black,white,double distance=0.3mm,thick] (5rx) -- (10,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (4rx) -- (9,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3rx) -- (8,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (2rx) -- (7,1.5);
    \draw[double=black,white,double distance=0.3mm,thick] (1rx) -- (6,1.3);
\draw[double=black,white,double distance=0.3mm,thick] (0,2.1) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (1,1.9) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (2,1.7) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (3,1.5) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (4,1.3) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (10,2.1) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (9,1.9) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (8,1.7) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (7,1.5) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (6,1.3) arc (0:90:.2);
    \draw[double=black,white,double distance=0.3mm,thick] (9.8,2.3) -- (0.2,2.3);
    \draw[double=black,white,double distance=0.3mm,thick] (8.8,2.1) -- (1.2,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (7.8,1.9) -- (2.2,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (6.8,1.7) -- (3.2,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (5.8,1.5) -- (4.2,1.5);
\draw[dashed] (5,-1.2) -- (5,2.6); 
  \end{tikzpicture}

==> (inline-15) <==
\begin{array}{l}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=black,white,double distance=0.3mm] (0,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (1,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (2,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (3,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (0,1) arc (180:360:1);
\draw[double=black,white,double distance=0.3mm] (1,1) arc (180:360:1);
\draw[double=black,white,double distance=0.3mm] (2,1) arc (180:360:1);
\draw[double=black,white,double distance=0.3mm] (0,1) arc (180:360:1.5);
\draw[double=black,white,double distance=0.3mm] (1,1) arc (180:360:1.5);
\draw[double=black,white,double distance=0.3mm] (0,1) arc (180:360:2);
    \node[circle,inner sep=2pt,fill=white,draw] (1r) at (0,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2r) at (1,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3r) at (2,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4r) at (3,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5r) at (4,1)   {};
    \draw[double=black,white,double distance=0.3mm,thick] (1r) -- (0,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (2r) -- (1,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3r) -- (2,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (4r) -- (3,1.5);
    \draw[double=black,white,double distance=0.3mm,thick] (5r) -- (4,1.3);
\draw[double=black,white,double distance=0.3mm,thick] (0,2.1) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (1,1.9) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (2,1.7) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (3,1.5) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (4,1.3) arc (180:90:.2);
    \draw[double=black,white,double distance=0.3mm,thick] (0.2,2.3) -- (5.0,2.3);
    \draw[double=black,white,double distance=0.3mm,thick] (1.2,2.1) -- (5.0,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (2.2,1.9) -- (5.0,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3.2,1.7) -- (5.0,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (4.2,1.5) -- (5.0,1.5);
%
%% \draw[dashed] (5,-1.4) -- (5,3); 
\node[inner sep=1pt,rectangle,draw,fill=white] (ang1) at (5,1.9) {\rule{0pt}{15pt}$s$\raisebox{-12pt}{\rule{0pt}{20pt}}}; 
  \end{tikzpicture}
\\
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[double=black,white,double distance=0.3mm] (0,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (1,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (2,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (3,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (0,1) arc (180:360:1);
\draw[double=black,white,double distance=0.3mm] (1,1) arc (180:360:1);
\draw[double=black,white,double distance=0.3mm] (2,1) arc (180:360:1);
\draw[double=black,white,double distance=0.3mm] (0,1) arc (180:360:1.5);
\draw[double=black,white,double distance=0.3mm] (1,1) arc (180:360:1.5);
\draw[double=black,white,double distance=0.3mm] (0,1) arc (180:360:2);
\draw[double=black,white,double distance=0.3mm] (6,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (7,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (8,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (9,1) arc (180:360:.5);
\draw[double=black,white,double distance=0.3mm] (6,1) arc (180:360:1);
\draw[double=black,white,double distance=0.3mm] (7,1) arc (180:360:1);
\draw[double=black,white,double distance=0.3mm] (8,1) arc (180:360:1);
\draw[double=black,white,double distance=0.3mm] (6,1) arc (180:360:1.5);
\draw[double=black,white,double distance=0.3mm] (7,1) arc (180:360:1.5);
\draw[double=black,white,double distance=0.3mm] (6,1) arc (180:360:2);
    \node[circle,inner sep=2pt,fill=white,draw] (1sb) at (4.7,2.7)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2sb) at (4.7,2.4)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3sb) at (4.7,2.1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4sb) at (4.7,1.8)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5sb) at (4.7,1.5)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1sr) at (5.3,2.7)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2sr) at (5.3,2.4)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3sr) at (5.3,2.1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4sr) at (5.3,1.8)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5sr) at (5.3,1.5)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1r) at (0,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2r) at (1,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3r) at (2,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4r) at (3,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5r) at (4,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1rx) at (6,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2rx) at (7,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3rx) at (8,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4rx) at (9,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5rx) at (10,1)   {};
    \draw[double=black,white,double distance=0.3mm,thick] (1r) -- (0,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (2r) -- (1,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3r) -- (2,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (4r) -- (3,1.5);
    \draw[double=black,white,double distance=0.3mm,thick] (5r) -- (4,1.3);
    \draw[double=black,white,double distance=0.3mm,thick] (5rx) -- (10,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (4rx) -- (9,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3rx) -- (8,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (2rx) -- (7,1.5);
    \draw[double=black,white,double distance=0.3mm,thick] (1rx) -- (6,1.3);
\draw[double=black,white,double distance=0.3mm,thick] (0,2.1) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (1,1.9) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (2,1.7) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (3,1.5) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (4,1.3) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (10,2.1) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (9,1.9) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (8,1.7) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (7,1.5) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (6,1.3) arc (0:90:.2);
    \draw[double=black,white,double distance=0.3mm,thick] (9.8,2.3) -- (1sr) -- (1sb) -- (0.2,2.3);
    \draw[double=black,white,double distance=0.3mm,thick] (8.8,2.1) -- (2sr) -- (2sb) -- (1.2,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (7.8,1.9) -- (3sr) -- (3sb) -- (2.2,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (6.8,1.7) -- (4sr) -- (4sb) -- (3.2,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (5.8,1.5) -- (5sr) -- (5sb) -- (4.2,1.5);
\draw[dashed] (5,-1.4) -- (5,3); 
  \end{tikzpicture}
\end{array}
\begin{array}{l}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (3.5,0)   {};
    \draw[thick] (1r) -- (1b);
    \draw[thick] (2r) -- (1b);
    \draw[thick] (3r) -- (1b);
    \draw[thick] (4r) -- (1b);
    \draw[thick] (5r) -- (1b);
    \draw[thick] (1r) -- (2b);
    \draw[thick] (2r) -- (2b);
    \draw[thick] (3r) -- (2b);
    \draw[thick] (4r) -- (2b);
    \draw[thick] (5r) -- (2b);
    \draw[thick] (1r) -- (3b);
    \draw[thick] (2r) -- (3b);
    \draw[thick] (3r) -- (3b);
    \draw[thick] (4r) -- (3b);
    \draw[thick] (5r) -- (3b);
    \draw[double=black,white,double distance=0.3mm,thick] (1b) -- (0.5,-.7);
    \draw[double=black,white,double distance=0.3mm,thick] (2b) -- (2,-.5);
    \draw[double=black,white,double distance=0.3mm,thick] (3b) -- (3.5,-.3);
\draw[double=black,white,double distance=0.3mm,thick] (0.5,-.7) arc (180:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (2,-.5) arc (180:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (3.5,-.3) arc (180:270:.2);
    \draw[double=black,white,double distance=0.3mm,thick] (5.0,-.9)  -- (0.7,-.9);
    \draw[double=black,white,double distance=0.3mm,thick] (5.0,-.7)  -- (2.2,-.7);
    \draw[double=black,white,double distance=0.3mm,thick] (5.0,-.5)  -- (3.7,-.5);
    \draw[double=black,white,double distance=0.3mm,thick] (1r) -- (0,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (2r) -- (1,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3r) -- (2,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (4r) -- (3,1.5);
    \draw[double=black,white,double distance=0.3mm,thick] (5r) -- (4,1.3);
\draw[double=black,white,double distance=0.3mm,thick] (0,2.1) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (1,1.9) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (2,1.7) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (3,1.5) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (4,1.3) arc (180:90:.2);
    \draw[double=black,white,double distance=0.3mm,thick] (0.2,2.3) -- (5.0,2.3);
    \draw[double=black,white,double distance=0.3mm,thick] (1.2,2.1) -- (5.0,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (2.2,1.9) -- (5.0,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3.2,1.7) -- (5.0,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (4.2,1.5) -- (5.0,1.5);
%
% \draw[dashed] (5,-1.4) -- (5,3); 
\node[inner sep=1pt,rectangle,draw,fill=white] (ang1) at (5,.7) {\rule{0pt}{50pt}$s$\raisebox{-47pt}{\rule{0pt}{20pt}}}; 
  \end{tikzpicture}
\\
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[circle,inner sep=2pt,fill=white,draw] (1sb) at (4.7,2.7)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2sb) at (4.7,2.4)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3sb) at (4.7,2.1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4sb) at (4.7,1.8)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5sb) at (4.7,1.5)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1sr) at (5.3,2.7)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2sr) at (5.3,2.4)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3sr) at (5.3,2.1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4sr) at (5.3,1.8)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5sr) at (5.3,1.5)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (8sb) at (4.7,-.5)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (7sb) at (4.7,-.8)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (6sb) at (4.7,-1.1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (8sr) at (5.3,-.5)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (7sr) at (5.3,-.8)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (6sr) at (5.3,-1.1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1r) at (0,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2r) at (1,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3r) at (2,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (4r) at (3,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (5r) at (4,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1b) at (0.5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2b) at (2,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3b) at (3.5,0)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (1rx) at (6,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (2rx) at (7,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (3rx) at (8,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (4rx) at (9,1)   {};
    \node[circle,inner sep=2pt,fill=white,draw] (5rx) at (10,1)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (1bx) at (6.5,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (2bx) at (8,0)   {};
    \node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (3bx) at (9.5,0)   {};
    \draw[thick] (1r) -- (1b);
    \draw[thick] (2r) -- (1b);
    \draw[thick] (3r) -- (1b);
    \draw[thick] (4r) -- (1b);
    \draw[thick] (5r) -- (1b);
    \draw[thick] (1r) -- (2b);
    \draw[thick] (2r) -- (2b);
    \draw[thick] (3r) -- (2b);
    \draw[thick] (4r) -- (2b);
    \draw[thick] (5r) -- (2b);
    \draw[thick] (1r) -- (3b);
    \draw[thick] (2r) -- (3b);
    \draw[thick] (3r) -- (3b);
    \draw[thick] (4r) -- (3b);
    \draw[thick] (5r) -- (3b);
    \draw[thick] (1rx) -- (1bx);
    \draw[thick] (2rx) -- (1bx);
    \draw[thick] (3rx) -- (1bx);
    \draw[thick] (4rx) -- (1bx);
    \draw[thick] (5rx) -- (1bx);
    \draw[thick] (1rx) -- (2bx);
    \draw[thick] (2rx) -- (2bx);
    \draw[thick] (3rx) -- (2bx);
    \draw[thick] (4rx) -- (2bx);
    \draw[thick] (5rx) -- (2bx);
    \draw[thick] (1rx) -- (3bx);
    \draw[thick] (2rx) -- (3bx);
    \draw[thick] (3rx) -- (3bx);
    \draw[thick] (4rx) -- (3bx);
    \draw[thick] (5rx) -- (3bx);
    \draw[double=black,white,double distance=0.3mm,thick] (1b) -- (0.5,-.7);
    \draw[double=black,white,double distance=0.3mm,thick] (2b) -- (2,-.5);
    \draw[double=black,white,double distance=0.3mm,thick] (3b) -- (3.5,-.3);
    \draw[double=black,white,double distance=0.3mm,thick] (1bx) -- (6.5,-.3);
    \draw[double=black,white,double distance=0.3mm,thick] (2bx) -- (8,-.5);
    \draw[double=black,white,double distance=0.3mm,thick] (3bx) -- (9.5,-.7);
\draw[double=black,white,double distance=0.3mm,thick] (0.5,-.7) arc (180:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (2,-.5) arc (180:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (3.5,-.3) arc (180:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (9.5,-.7) arc (360:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (8,-.5) arc (360:270:.2);
\draw[double=black,white,double distance=0.3mm,thick] (6.5,-.3) arc (360:270:.2);
    \draw[double=black,white,double distance=0.3mm,thick] (9.3,-.9) -- (6sr) -- (6sb) -- (0.7,-.9);
    \draw[double=black,white,double distance=0.3mm,thick] (7.8,-.7) -- (7sr) -- (7sb) -- (2.2,-.7);
    \draw[double=black,white,double distance=0.3mm,thick] (6.3,-.5) -- (8sr) -- (8sb) -- (3.7,-.5);
    \draw[double=black,white,double distance=0.3mm,thick] (1r) -- (0,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (2r) -- (1,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3r) -- (2,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (4r) -- (3,1.5);
    \draw[double=black,white,double distance=0.3mm,thick] (5r) -- (4,1.3);
    \draw[double=black,white,double distance=0.3mm,thick] (5rx) -- (10,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (4rx) -- (9,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (3rx) -- (8,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (2rx) -- (7,1.5);
    \draw[double=black,white,double distance=0.3mm,thick] (1rx) -- (6,1.3);
\draw[double=black,white,double distance=0.3mm,thick] (0,2.1) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (1,1.9) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (2,1.7) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (3,1.5) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (4,1.3) arc (180:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (10,2.1) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (9,1.9) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (8,1.7) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (7,1.5) arc (0:90:.2);
\draw[double=black,white,double distance=0.3mm,thick] (6,1.3) arc (0:90:.2);
    \draw[double=black,white,double distance=0.3mm,thick] (9.8,2.3) -- (1sr) -- (1sb) -- (0.2,2.3);
    \draw[double=black,white,double distance=0.3mm,thick] (8.8,2.1) -- (2sr) -- (2sb) -- (1.2,2.1);
    \draw[double=black,white,double distance=0.3mm,thick] (7.8,1.9) -- (3sr) -- (3sb) -- (2.2,1.9);
    \draw[double=black,white,double distance=0.3mm,thick] (6.8,1.7) -- (4sr) -- (4sb) -- (3.2,1.7);
    \draw[double=black,white,double distance=0.3mm,thick] (5.8,1.5) -- (5sr) -- (5sb) -- (4.2,1.5);
\draw[dashed] (5,-1.4) -- (5,3); 
  \end{tikzpicture}%
\rule{0pt}{68pt}
\end{array}

==> (inline-16) <==
\begin{tikzpicture}[scale=1.2]
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.35, -0.1) {}; 
\node[label={0:{\small $x_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.8,-1.1) {}; 
\node[label={180:{\small $y_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (1, -1.3) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.85,-.6) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.35) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, green!70!gray] (x7.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x2.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x6.center) -- (y1.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x3.center) -- (y2.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x2.center) -- (y2.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x4.center) -- (y3.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x3.center) -- (y3.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x5.center) -- (y4.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x4.center) -- (y4.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x6.center) -- (y5.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x5.center) -- (y5.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (x4) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
\draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x1b) at (-1,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1b) at (-.35,.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2b) at (.4,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2b) at (1.45,1.0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3b) at (1.75,.55) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3b) at (1.35, -0.1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4b) at (1.8,-1.1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4b) at (1, -1.3) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5b) at (.85,-.6) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5b) at (.5,-.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6b) at (0,.-.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6b) at (-.55, -.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x7b) at (0,.8) {}; 
\end{tikzpicture}
\hspace*{-5mm}
              \raisebox{30pt}{$+$}
% SECONDO (finito)
\begin{tikzpicture}[scale=1.2]
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.35, -0.1) {}; 
\node[label={0:{\small $x_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.8,-1.1) {}; 
\node[label={180:{\small $y_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (1, -1.3) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.85,-.6) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.35) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=white,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, green!70!gray] (x1.center) -- (y1.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x2.center) -- (y2.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x2.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x3.center) -- (y3.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x3.center) -- (y2.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x4.center) -- (y4.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x4.center) -- (y3.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x5.center) -- (y5.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x5.center) -- (y4.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x6.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x6.center) -- (y5.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (x4) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
\draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=white,draw] (x1b) at (-1,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1b) at (-.35,.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2b) at (.4,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2b) at (1.45,1.0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3b) at (1.75,.55) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3b) at (1.35, -0.1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4b) at (1.8,-1.1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4b) at (1, -1.3) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5b) at (.85,-.6) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5b) at (.5,-.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6b) at (0,.-.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6b) at (-.55, -.35) {}; 
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x7b) at (0,.8) {}; 
\end{tikzpicture}
\hspace*{-5mm}
\raisebox{30pt}{$=$}
% =============== TERZO
\begin{tikzpicture}[scale=1.2]
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.35, -0.1) {}; 
\node[label={0:{\small $x_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.8,-1.1) {}; 
\node[label={180:{\small $y_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (1, -1.3) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.85,-.6) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.35) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x2.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x6.center) -- (y1.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x6.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x2.center) -- (y6.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (x4) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
\draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=white,draw] (x1b) at (-1,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1b) at (-.35,.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2b) at (.4,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2b) at (1.45,1.0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3b) at (1.75,.55) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3b) at (1.35, -0.1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4b) at (1.8,-1.1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4b) at (1, -1.3) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5b) at (.85,-.6) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5b) at (.5,-.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6b) at (0,.-.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6b) at (-.55, -.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x7b) at (0,.8) {}; 
\end{tikzpicture}

==> (inline-17) <==
\begin{picture}(5,6)
\put(0,0){\goyel{\rule{50pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){6}{\line(0,1){6}} 
  \multiput(0,0)(0,1){7}{\line(1,0){5}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){6}}
  \put(0,0){\line(1,0){5}}
  \put(0,6){\line(1,0){5}}
  \put(5,0){\line(0,1){6}}
  \put(0,0){\line(1,0){5}}
  \put(0,1){\line(1,0){5}}
  \put(5,0){\line(0,1){6}}
\put(0.5,1.5){\gogre{\line(1,0){4}}}
\put(0.5,1.5){\gogre{\line(0,1){4}}}
\put(0.5,5.5){\gogre{\line(1,0){4}}}
\put(4.5,1.5){\gogre{\line(0,1){4}}}
\dotbr{0}{4}{5}
\dotbr{4}{0}{1}
\dotx{1}{4}
\dotx{2}{3}
\dotx{3}{2}
\end{picture}}
&&
% 2
\setlength{\unitlength}{10pt}
\raisebox{-27pt}{\begin{picture}(5,6)
\put(0,4){\goyel{\rule{50pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){6}{\line(0,1){6}} 
  \multiput(0,0)(0,1){7}{\line(1,0){5}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){6}}
  \put(0,0){\line(1,0){5}}
  \put(0,6){\line(1,0){5}}
  \put(5,0){\line(0,1){6}}
  \put(0,4){\line(1,0){5}}
  \put(0,5){\line(1,0){5}}
  \put(1,0){\line(0,1){6}}
\put(0.5,0.5){\gogre{\line(1,0){4}}}
\put(0.5,0.5){\gogre{\line(0,1){5}}}
\put(0.5,5.5){\gogre{\line(1,0){4}}}
\put(4.5,0.5){\gogre{\line(0,1){5}}}
\dotbr{0}{4}{5}
\dotbr{4}{0}{0}
\dotx{1}{3}
\dotx{2}{2}
\dotx{3}{1}
\end{picture}}
&&
% 3
\setlength{\unitlength}{10pt}
\raisebox{-27pt}{\begin{picture}(5,6)
\put(0,5){\goyel{\rule{50pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){6}{\line(0,1){6}} 
  \multiput(0,0)(0,1){7}{\line(1,0){5}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){6}}
  \put(0,0){\line(1,0){5}}
  \put(0,6){\line(1,0){5}}
  \put(5,0){\line(0,1){6}}
  \put(0,5){\line(1,0){5}}
  \put(0,6){\line(1,0){5}}
  \put(0,0){\line(0,1){6}}
\put(0.5,0.5){\gogre{\line(1,0){4}}}
\put(0.5,0.5){\gogre{\line(0,1){4}}}
\put(0.5,4.5){\gogre{\line(1,0){4}}}
\put(4.5,0.5){\gogre{\line(0,1){4}}}
\dotbr{0}{4}{4}
\dotbr{4}{0}{0}
\dotx{1}{3}
\dotx{2}{2}
\dotx{3}{1}
\end{picture}
\begin{tikzpicture}[scale=1.2]
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.35, -0.1) {}; 
\node[label={0:{\small $x_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.8,-1.1) {}; 
\node[label={180:{\small $y_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (1, -1.3) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.85,-.6) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.35) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x1.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x1.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x6.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x6.center) -- (y1.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x2.center) -- (y2.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x3.center) -- (y3.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x4.center) -- (y4.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x5.center) -- (y5.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (x4) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
\draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=white,draw] (x1b) at (-1,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1b) at (-.35,.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2b) at (.4,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2b) at (1.45,1.0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3b) at (1.75,.55) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3b) at (1.35, -0.1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4b) at (1.8,-1.1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4b) at (1, -1.3) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5b) at (.85,-.6) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5b) at (.5,-.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6b) at (0,.-.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6b) at (-.55, -.35) {}; 
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x7b) at (0,.8) {}; 
\end{tikzpicture}
% ----------------
% DUE
\begin{tikzpicture}[scale=1.2]
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.35, -0.1) {}; 
\node[label={0:{\small $x_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.8,-1.1) {}; 
\node[label={180:{\small $y_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (1, -1.3) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.85,-.6) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.35) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x1.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x1.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x7.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x7.center) -- (y1.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x3.center) -- (y2.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x4.center) -- (y3.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x5.center) -- (y4.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x6.center) -- (y5.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (x4) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
\draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=white,draw] (x1b) at (-1,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1b) at (-.35,.5) {}; 
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x2b) at (.4,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2b) at (1.45,1.0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3b) at (1.75,.55) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3b) at (1.35, -0.1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4b) at (1.8,-1.1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4b) at (1, -1.3) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5b) at (.85,-.6) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5b) at (.5,-.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6b) at (0,.-.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6b) at (-.55, -.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x7b) at (0,.8) {}; 
\end{tikzpicture}
% ----------------
% TRE
\begin{tikzpicture}[scale=1.2]
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.35, -0.1) {}; 
\node[label={0:{\small $x_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.8,-1.1) {}; 
\node[label={180:{\small $y_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (1, -1.3) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.85,-.6) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.35) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x2.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x2.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x7.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x7.center) -- (y1.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x3.center) -- (y2.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x4.center) -- (y3.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x5.center) -- (y4.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x6.center) -- (y5.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (x4) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
\draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x1b) at (-1,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1b) at (-.35,.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2b) at (.4,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2b) at (1.45,1.0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3b) at (1.75,.55) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3b) at (1.35, -0.1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4b) at (1.8,-1.1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4b) at (1, -1.3) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5b) at (.85,-.6) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5b) at (.5,-.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6b) at (0,.-.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6b) at (-.55, -.35) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x7b) at (0,.8) {}; 
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=2.5]
  \path[clip] (-1.05,-1.05) rectangle (2.05,2.55);
\begin{scope}[thick,
% dashed,
decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] (0,0)--(1,0);
    \draw[postaction={decorate}] (1,1.5)--(0,1.5);
\end{scope}
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>>}}}
    ] 
    \draw[postaction={decorate}] (0,0)--(0,1.5);
    \draw[postaction={decorate}] (1,0)--(1,1.5);
\end{scope}
\begin{scope}[gray,
% dashed,
decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] (1,0)--(2,0);
    \draw[postaction={decorate}] (2,1.5)--(1,1.5);
    \draw[postaction={decorate}] (2,0)--(3,0);
    \draw[postaction={decorate}] (3,1.5)--(2,1.5);
    \draw[postaction={decorate}] (-1,0)--(0,0);
    \draw[postaction={decorate}] (0,1.5)--(-1,1.5);
    \draw[postaction={decorate}] (-2,0)--(-1,0);
    \draw[postaction={decorate}] (-1,1.5)--(-2,1.5);
    \draw[postaction={decorate}] (-1,3)--(0,3);
    \draw[postaction={decorate}] (0,3)--(1,3);
    \draw[postaction={decorate}] (1,3)--(2,3);
\end{scope}
\begin{scope}[gray,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>>}}}
    ] 
    \draw[postaction={decorate}] (2,0)--(2,1.5);
    \draw[postaction={decorate}] (-1,0)--(-1,1.5);
    \draw[postaction={decorate}] (2,1.5)--(2,3);
    \draw[postaction={decorate}] (1,1.5)--(1,3);
    \draw[postaction={decorate}] (0,1.5)--(0,3);
    \draw[postaction={decorate}] (-1,1.5)--(-1,3);
    \draw[postaction={decorate}] (2,-1.5)--(2,0);
    \draw[postaction={decorate}] (1,-1.5)--(1,0);
    \draw[postaction={decorate}] (0,-1.5)--(0,0);
    \draw[postaction={decorate}] (-1,-1.5)--(-1,0);
\end{scope}
\node[label={270:{\small $x_1$}},inner sep=2.5pt,circle,fill=white,draw] (x1) at (.1666,.2) {}; 
\node[label={270:{\small $x_2$}},inner sep=2.5pt,circle,fill=white,draw] (x2) at (.83333,.4) {}; 
\node[label={180:{\small $x_3$}},inner sep=2.5pt,circle,fill=white,draw] (x3) at (1.1,1.15) {}; 
\node[label={180:{\small $x_4$}},inner sep=2.5pt,circle,fill=white,draw] (x4) at (1.63,1.89) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (.45,.7) {}; 
\node[label={180:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.3,.6) {}; 
\node[label={270:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.6,1.29) {}; 
% ---------
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1p) at (1.+.1666,.2) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2p) at (1.+.83333,.4) {}; 
\node[label={180:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3p) at (1.+1.1,1.15) {}; 
\node[label={180:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4p) at (1.+1.63,1.89) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1p) at (1.+.45,.7) {}; 
\node[label={180:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2p) at (1.+1.3,.6) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3p) at (1.+1.6,1.29) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1m) at (.1666-1,.2) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2m) at (.83333-1,.4) {}; 
\node[label={180:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3m) at (1.1-1,1.15) {}; 
\node[label={180:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4m) at (1.63-1,1.89) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1m) at (.45-1,.7) {}; 
\node[label={180:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2m) at (1.3-1,.6) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3m) at (1.6-1,1.29) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1mm) at (.1666-2,.2) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2mm) at (.83333-2,.4) {}; 
\node[label={180:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3mm) at (1.1-2,1.15) {}; 
\node[label={180:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4mm) at (1.63-2,1.89) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1mm) at (.45-2,.7) {}; 
\node[label={180:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2mm) at (1.3-2,.6) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3mm) at (1.6-2,1.29) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1v) at (1.-.1666,.2+1.5) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2v) at (1.-.83333,.4+1.5) {}; 
\node[label={0:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3v) at (1.-1.1,1.15+1.5) {}; 
\node[label={0:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4v) at (1.-1.63,1.89+1.5) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1v) at (1.-.45,.7+1.5) {}; 
\node[label={0:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2v) at (1.-1.3,.6+1.5) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3v) at (1.-1.6,1.29+1.5) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1vp) at (2.-.1666,.2+1.5) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2vp) at (2.-.83333,.4+1.5) {}; 
\node[label={0:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3vp) at (2.-1.1,1.15+1.5) {}; 
\node[label={0:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4vp) at (2.-1.63,1.89+1.5) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1vp) at (2.-.45,.7+1.5) {}; 
\node[label={0:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2vp) at (2.-1.3,.6+1.5) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3vp) at (2.-1.6,1.29+1.5) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1vpp) at (3.-.1666,.2+1.5) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2vpp) at (3.-.83333,.4+1.5) {}; 
\node[label={0:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3vpp) at (3.-1.1,1.15+1.5) {}; 
\node[label={0:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4vpp) at (3.-1.63,1.89+1.5) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1vpp) at (3.-.45,.7+1.5) {}; 
\node[label={0:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2vpp) at (3.-1.3,.6+1.5) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3vpp) at (3.-1.6,1.29+1.5) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1vm) at (0.-.1666,.2+1.5) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2vm) at (0.-.83333,.4+1.5) {}; 
\node[label={0:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3vm) at (0.-1.1,1.15+1.5) {}; 
\node[label={0:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4vm) at (0.-1.63,1.89+1.5) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1vm) at (0.-.45,.7+1.5) {}; 
\node[label={0:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2vm) at (0.-1.3,.6+1.5) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3vm) at (0.-1.6,1.29+1.5) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1nv) at (1.-.1666,.2-1.5) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2nv) at (1.-.83333,.4-1.5) {}; 
\node[label={0:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3nv) at (1.-1.1,1.15-1.5) {}; 
\node[label={0:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4nv) at (1.-1.63,1.89-1.5) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1nv) at (1.-.45,.7-1.5) {}; 
\node[label={0:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2nv) at (1.-1.3,.6-1.5) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3nv) at (1.-1.6,1.29-1.5) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1nvp) at (2.-.1666,.2-1.5) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2nvp) at (2.-.83333,.4-1.5) {}; 
\node[label={0:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3nvp) at (2.-1.1,1.15-1.5) {}; 
\node[label={0:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4nvp) at (2.-1.63,1.89-1.5) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1nvp) at (2.-.45,.7-1.5) {}; 
\node[label={0:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2nvp) at (2.-1.3,.6-1.5) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3nvp) at (2.-1.6,1.29-1.5) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1nvpp) at (3.-.1666,.2-1.5) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2nvpp) at (3.-.83333,.4-1.5) {}; 
\node[label={0:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3nvpp) at (3.-1.1,1.15-1.5) {}; 
\node[label={0:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4nvpp) at (3.-1.63,1.89-1.5) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1nvpp) at (3.-.45,.7-1.5) {}; 
\node[label={0:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2nvpp) at (3.-1.3,.6-1.5) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3nvpp) at (3.-1.6,1.29-1.5) {}; 
\node[label={270:\gogray{{\small $x_1$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x1nvm) at (0.-.1666,.2-1.5) {}; 
\node[label={270:\gogray{{\small $x_2$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x2nvm) at (0.-.83333,.4-1.5) {}; 
\node[label={0:\gogray{{\small $x_3$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x3nvm) at (0.-1.1,1.15-1.5) {}; 
\node[label={0:\gogray{{\small $x_4$}}},inner sep=2.5pt,circle,fill=white,draw=black!50] (x4nvm) at (0.-1.63,1.89-1.5) {}; 
\node[label={90:\gogray{{\small $y_1$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y1nvm) at (0.-.45,.7-1.5) {}; 
\node[label={0:\gogray{{\small $y_2$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y2nvm) at (0.-1.3,.6-1.5) {}; 
\node[label={270:\gogray{{\small $y_3$}}},inner sep=2.5pt,rectangle,fill=gray!50,draw=black!50] (y3nvm) at (0.-1.6,1.29-1.5) {}; 
%1.25
%% \draw[thick,dashed] (x1) -- (0,.3); 
%% \draw[thick,dashed] (x2) -- (1,.3); 
%
\draw[very thick,blue] (x1) -- (x2); 
\draw[very thick,blue] (x2) -- (x3); 
\draw[very thick,blue] (x3) -- (x4); 
\draw[thick,red] (x1) -- (y1); 
\draw[thick,red] (y1) -- (x2); 
\draw[thick,red] (x2) -- (y2); 
\draw[thick,red] (y2) -- (x3); 
\draw[thick,red] (x3) -- (y3); 
\draw[thick,red] (y3) -- (x4); 
% ---------
\draw[thick,blue!70] (x1p) -- (x2p); 
\draw[thick,blue!70] (x2p) -- (x3p); 
\draw[thick,blue!70] (x3p) -- (x4p); 
\draw[red!70] (x1p) -- (y1p); 
\draw[red!70] (y1p) -- (x2p); 
\draw[red!70] (x2p) -- (y2p); 
\draw[red!70] (y2p) -- (x3p); 
\draw[red!70] (x3p) -- (y3p); 
\draw[red!70] (y3p) -- (x4p); 
\draw[thick,blue!70] (x1m) -- (x2m); 
\draw[thick,blue!70] (x2m) -- (x3m); 
\draw[thick,blue!70] (x3m) -- (x4m); 
\draw[red!70] (x1m) -- (y1m); 
\draw[red!70] (y1m) -- (x2m); 
\draw[red!70] (x2m) -- (y2m); 
\draw[red!70] (y2m) -- (x3m); 
\draw[red!70] (x3m) -- (y3m); 
\draw[red!70] (y3m) -- (x4m); 
\draw[thick,blue!70] (x1mm) -- (x2mm); 
\draw[thick,blue!70] (x2mm) -- (x3mm); 
\draw[thick,blue!70] (x3mm) -- (x4mm); 
\draw[red!70] (x1mm) -- (y1mm); 
\draw[red!70] (y1mm) -- (x2mm); 
\draw[red!70] (x2mm) -- (y2mm); 
\draw[red!70] (y2mm) -- (x3mm); 
\draw[red!70] (x3mm) -- (y3mm); 
\draw[red!70] (y3mm) -- (x4mm); 
\draw[thick,blue!70] (x1v) -- (x2v); 
\draw[thick,blue!70] (x2v) -- (x3v); 
\draw[thick,blue!70] (x3v) -- (x4v); 
\draw[red!70] (x1v) -- (y1v); 
\draw[red!70] (y1v) -- (x2v); 
\draw[red!70] (x2v) -- (y2v); 
\draw[red!70] (y2v) -- (x3v); 
\draw[red!70] (x3v) -- (y3v); 
\draw[red!70] (y3v) -- (x4v); 
\draw[thick,blue!70] (x1vp) -- (x2vp); 
\draw[thick,blue!70] (x2vp) -- (x3vp); 
\draw[thick,blue!70] (x3vp) -- (x4vp); 
\draw[red!70] (x1vp) -- (y1vp); 
\draw[red!70] (y1vp) -- (x2vp); 
\draw[red!70] (x2vp) -- (y2vp); 
\draw[red!70] (y2vp) -- (x3vp); 
\draw[red!70] (x3vp) -- (y3vp); 
\draw[red!70] (y3vp) -- (x4vp); 
\draw[thick,blue!70] (x1vpp) -- (x2vpp); 
\draw[thick,blue!70] (x2vpp) -- (x3vpp); 
\draw[thick,blue!70] (x3vpp) -- (x4vpp); 
\draw[red!70] (x1vpp) -- (y1vpp); 
\draw[red!70] (y1vpp) -- (x2vpp); 
\draw[red!70] (x2vpp) -- (y2vpp); 
\draw[red!70] (y2vpp) -- (x3vpp); 
\draw[red!70] (x3vpp) -- (y3vpp); 
\draw[red!70] (y3vpp) -- (x4vpp); 
\draw[thick,blue!70] (x1vm) -- (x2vm); 
\draw[thick,blue!70] (x2vm) -- (x3vm); 
\draw[thick,blue!70] (x3vm) -- (x4vm); 
\draw[red!70] (x1vm) -- (y1vm); 
\draw[red!70] (y1vm) -- (x2vm); 
\draw[red!70] (x2vm) -- (y2vm); 
\draw[red!70] (y2vm) -- (x3vm); 
\draw[red!70] (x3vm) -- (y3vm); 
\draw[red!70] (y3vm) -- (x4vm); 
\draw[thick,blue!70] (x1nv) -- (x2nv); 
\draw[thick,blue!70] (x2nv) -- (x3nv); 
\draw[thick,blue!70] (x3nv) -- (x4nv); 
\draw[red!70] (x1nv) -- (y1nv); 
\draw[red!70] (y1nv) -- (x2nv); 
\draw[red!70] (x2nv) -- (y2nv); 
\draw[red!70] (y2nv) -- (x3nv); 
\draw[red!70] (x3nv) -- (y3nv); 
\draw[red!70] (y3nv) -- (x4nv); 
\draw[thick,blue!70] (x1nvp) -- (x2nvp); 
\draw[thick,blue!70] (x2nvp) -- (x3nvp); 
\draw[thick,blue!70] (x3nvp) -- (x4nvp); 
\draw[red!70] (x1nvp) -- (y1nvp); 
\draw[red!70] (y1nvp) -- (x2nvp); 
\draw[red!70] (x2nvp) -- (y2nvp); 
\draw[red!70] (y2nvp) -- (x3nvp); 
\draw[red!70] (x3nvp) -- (y3nvp); 
\draw[red!70] (y3nvp) -- (x4nvp); 
\draw[thick,blue!70] (x1nvpp) -- (x2nvpp); 
\draw[thick,blue!70] (x2nvpp) -- (x3nvpp); 
\draw[thick,blue!70] (x3nvpp) -- (x4nvpp); 
\draw[red!70] (x1nvpp) -- (y1nvpp); 
\draw[red!70] (y1nvpp) -- (x2nvpp); 
\draw[red!70] (x2nvpp) -- (y2nvpp); 
\draw[red!70] (y2nvpp) -- (x3nvpp); 
\draw[red!70] (x3nvpp) -- (y3nvpp); 
\draw[red!70] (y3nvpp) -- (x4nvpp); 
\draw[thick,blue!70] (x1nvm) -- (x2nvm); 
\draw[thick,blue!70] (x2nvm) -- (x3nvm); 
\draw[thick,blue!70] (x3nvm) -- (x4nvm); 
\draw[red!70] (x1nvm) -- (y1nvm); 
\draw[red!70] (y1nvm) -- (x2nvm); 
\draw[red!70] (x2nvm) -- (y2nvm); 
\draw[red!70] (y2nvm) -- (x3nvm); 
\draw[red!70] (x3nvm) -- (y3nvm); 
\draw[red!70] (y3nvm) -- (x4nvm); 
\end{tikzpicture}

==> (inline-19) <==
\begin{picture}(3,2)
% \put(0,2){\line(1,0){1}}
\put(0,1.93){$\langle x_2-x_{\ell+1},y_1-y_\ell \rangle<0$}
\put(1,1.93){$\langle x_1-x_{\ell+1},y_1-y_\ell \rangle<0$}
\put(2,1.93){$\langle x_1-x_{\ell},y_1-y_\ell \rangle<0$}
% PRIMO
\put(0,1.05){
\begin{tikzpicture}[scale=1.1]
%[width=.33\textwidth]
%[scale=1.2]
\draw[] (0.25,-1.6) -- (1.8,-1.6);
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.4, -0.4) {}; 
\node[label={0:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $v(y_3)$}}}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.4,-1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3p) at (1.4, -1.7) {}; 
\node[label={180:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $u(x_5)$}}}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (.65, -1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (y4p) at (.65, -1.7) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.65,-.8) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.45) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x2.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x2.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x7.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x7.center) -- (y1.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x3.center) -- (y2.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x4.center) -- (y3.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x6.center) -- (y5.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x5.center) -- (y4.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (y4p) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
% \draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x1x) at (-1,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2x) at (.4,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3x) at (1.75,.55) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4x) at (1.4,-1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5x) at (.65,-.8) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6x) at (0,.-.7) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x7x) at (0,.8) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1x) at (-.35,.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2x) at (1.45,1.0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3x) at (1.4, -0.4) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3px) at (1.4, -1.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4x) at (.65, -1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5x) at (.5,-.45) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6x) at (-.55, -.35) {}; 
\end{tikzpicture}
}
%\hspace*{-5mm}              \raisebox{30pt}{$+$}
% SECONDO
\put(1,1.05){
\begin{tikzpicture}[scale=1.1]
%[width=.33\textwidth]
\draw[] (0.25,-1.6) -- (1.8,-1.6);
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.4, -0.4) {}; 
\node[label={0:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $v(y_3)$}}}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.4,-1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3p) at (1.4, -1.7) {}; 
\node[label={180:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $u(x_5)$}}}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (.65, -1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (y4p) at (.65, -1.7) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.65,-.8) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.45) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x1.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x1.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x7.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x7.center) -- (y1.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x2.center) -- (y2.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x3.center) -- (y3.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x6.center) -- (y5.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x5.center) -- (y4.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (y4p) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
% \draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=white,draw] (x1x) at (-1,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2x) at (.4,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3x) at (1.75,.55) {}; 
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x4x) at (1.4,-1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5x) at (.65,-.8) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6x) at (0,.-.7) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x7x) at (0,.8) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1x) at (-.35,.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2x) at (1.45,1.0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3x) at (1.4, -0.4) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3px) at (1.4, -1.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4x) at (.65, -1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5x) at (.5,-.45) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6x) at (-.55, -.35) {}; 
\end{tikzpicture}
}
%\hspace*{-5mm}              \raisebox{30pt}{$+$}
% TERZO
\put(2,1.05){
\begin{tikzpicture}[scale=1.1]
%[width=.33\textwidth]
\draw[] (0.25,-1.6) -- (1.8,-1.6);
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.4, -0.4) {}; 
\node[label={0:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $v(y_3)$}}}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.4,-1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3p) at (1.4, -1.7) {}; 
\node[label={180:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $u(x_5)$}}}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (.65, -1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (y4p) at (.65, -1.7) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.65,-.8) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.45) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x1.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x1.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x6.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x6.center) -- (y1.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x2.center) -- (y2.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x3.center) -- (y3.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x5.center) -- (y5.center);
\draw[line cap=round, line width=4pt, green!70!gray] (y4p.center) -- (y4.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (y4p) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
% \draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=white,draw] (x1x) at (-1,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2x) at (.4,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3x) at (1.75,.55) {}; 
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x4x) at (1.4,-1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5x) at (.65,-.8) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6x) at (0,.-.7) {}; 
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x7x) at (0,.8) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1x) at (-.35,.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2x) at (1.45,1.0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3x) at (1.4, -0.4) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3px) at (1.4, -1.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4x) at (.65, -1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5x) at (.5,-.45) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6x) at (-.55, -.35) {}; 
\end{tikzpicture}
}
%\hspace*{-5mm}              \raisebox{30pt}{$+$}
% \end{align*}
% \begin{align*}
% gin{center}
% \label{eq.3478Imgs3}
\put(2,0.88){$\langle x_2-x_{\ell},y_1-y_\ell \rangle<0$}
\put(0.9,0.4){$+$}
\put(1.9,0.4){$=$}
% QUARTO
\put(0,0){
\begin{tikzpicture}[scale=1.1]
%[width=.33\textwidth]
\draw[] (0.25,-1.6) -- (1.8,-1.6);
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.4, -0.4) {}; 
\node[label={0:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $v(y_3)$}}}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.4,-1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3p) at (1.4, -1.7) {}; 
\node[label={180:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $u(x_5)$}}}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (.65, -1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (y4p) at (.65, -1.7) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.65,-.8) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.45) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x2.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x2.center) -- (y2.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x6.center) -- (y5.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x6.center) -- (y1.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x3.center) -- (y2.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x3.center) -- (y3.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x4.center) -- (y3.center);
% \draw[line cap=round, line width=4pt, orange!50!white] (x4.center) -- (y4.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x5.center) -- (y4.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x5.center) -- (y5.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x7.center) -- (y6.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (y4p) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
% \draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x1x) at (-1,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2x) at (.4,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3x) at (1.75,.55) {}; 
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (y4px) at (.65, -1.7) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4x) at (1.4,-1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5x) at (.65,-.8) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6x) at (0,.-.7) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x7x) at (0,.8) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1x) at (-.35,.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2x) at (1.45,1.0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3x) at (1.4, -0.4) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3px) at (1.4, -1.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4x) at (.65, -1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5x) at (.5,-.45) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6x) at (-.55, -.35) {}; 
\end{tikzpicture}
}
% \hspace*{-5mm}              \raisebox{30pt}{$+$}
% QUINTO
\put(1,0){
\begin{tikzpicture}[scale=1.1]
%[width=.33\textwidth]
\draw[] (0.25,-1.6) -- (1.8,-1.6);
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.4, -0.4) {}; 
\node[label={0:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $v(y_3)$}}}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.4,-1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3p) at (1.4, -1.7) {}; 
\node[label={180:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $u(x_5)$}}}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (.65, -1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (y4p) at (.65, -1.7) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.65,-.8) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.45) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x6.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x6.center) -- (y5.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x5.center) -- (y5.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x5.center) -- (y4.center);
\draw[line cap=round, line width=4pt, blue!50!white] (y4p.center) -- (y4.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x2.center) -- (y2.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x2.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x3.center) -- (y3.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x3.center) -- (y2.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x4.center) -- (y3.center);
\draw[line cap=round, line width=4pt, green!70!gray] (x1.center) -- (y1.center);
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (y4p) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
% \draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
\node[circle,inner sep=2pt,fill=white,draw] (x1x) at (-1,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2x) at (.4,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3x) at (1.75,.55) {}; 
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x4x) at (1.4,-1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5x) at (.65,-.8) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6x) at (0,.-.7) {}; 
\node[circle,inner sep=2pt,fill=ForestGreen,draw] (x7x) at (0,.8) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1x) at (-.35,.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2x) at (1.45,1.0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3x) at (1.4, -0.4) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3px) at (1.4, -1.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4x) at (.65, -1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5x) at (.5,-.45) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6x) at (-.55, -.35) {}; 
\end{tikzpicture}
}
% \hspace*{-5mm}              \raisebox{30pt}{$=$}
% SESTO
\put(2,0){
\begin{tikzpicture}[scale=1.1]
%[width=.33\textwidth]
\draw[] (0.25,-1.6) -- (1.8,-1.6);
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-1,0) {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-.35,.5) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (.4,0) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.45,1.0) {}; 
\node[label={0:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.75,.55) {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.4, -0.4) {}; 
\node[label={0:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $v(y_3)$}}}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.4,-1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3p) at (1.4, -1.7) {}; 
\node[label={180:{\rule{0pt}{10pt}\raisebox{10pt}{{\small $u(x_5)$}}}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (.65, -1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (y4p) at (.65, -1.7) {}; 
\node[label={0:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (.65,-.8) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.5,-.45) {}; 
\node[label={270:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0,.-.7) {}; 
\node[label={180:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.55, -.35) {}; 
\node[label={90:{\small $x_7$}},circle,inner sep=2pt,fill=ForestGreen,draw] (x7) at (0,.8) {}; 
\draw[line cap=round, line width=4pt, blue!50!white] (x2.center) -- (y1.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x2.center) -- (y6.center);
\draw[line cap=round, line width=4pt, blue!50!white] (x6.center) -- (y6.center);
\draw[line cap=round, line width=4pt, orange!50!white] (x6.center) -- (y1.center);
%
%% \draw[line cap=round, line width=4pt, green!70!gray] (x3.center) -- (y2.center);
%% \draw[line cap=round, line width=4pt, green!70!gray] (x4.center) -- (y3.center);
%% \draw[line cap=round, line width=4pt, green!70!gray] (x5.center) -- (y5.center);
%% \draw[line cap=round, line width=4pt, green!70!gray] (y4p.center) -- (y4.center);
%
\draw[very thick,blue!70!black] (x1) -- (x2);
\draw[very thick,blue!70!black] (x2) -- (x3);
\draw[very thick,blue!70!black] (x3) -- (x4);
\draw[very thick,blue!70!black] (y4p) -- (x5);
\draw[very thick,blue!70!black] (x5) -- (x6);
\draw[very thick,blue!70!black] (x6) -- (x7);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x3) -- (y3);
% \draw[red!50!black] (x4) -- (y4);
\draw[red!50!black] (x5) -- (y5);
\draw[red!50!black] (x6) -- (y6);
\draw[red!50!black] (x2) -- (y1);
\draw[red!50!black] (x3) -- (y2);
\draw[red!50!black] (x4) -- (y3);
\draw[red!50!black] (x5) -- (y4);
\draw[red!50!black] (x6) -- (y5);
\draw[red!50!black] (x7) -- (y6);
%
% \node[circle,inner sep=2pt,fill=ForestGreen,draw] (x1x) at (-1,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x1x) at (-1,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2x) at (.4,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3x) at (1.75,.55) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4x) at (1.4,-1.5) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x5x) at (.65,-.8) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x6x) at (0,.-.7) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x7x) at (0,.8) {}; 
% \node[circle,inner sep=2pt,fill=ForestGreen,draw] (x7x) at (0,.8) {}; 
%
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1x) at (-.35,.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2x) at (1.45,1.0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3x) at (1.4, -0.4) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3px) at (1.4, -1.7) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4x) at (.65, -1.5) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5x) at (.5,-.45) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6x) at (-.55, -.35) {}; 
\end{tikzpicture}
}
\end{picture}

==> (inline-20) <==
\begin{tikzpicture}[scale=1.5]
\node[label={270:{\small $x_0$}},circle,inner sep=2pt,fill=white,draw] (x0) at (0,0) {}; 
\node[label={270:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.5,0.1) {}; 
\node[label={270:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (1,0) {}; 
\node[label={270:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.5,0.1) {}; 
\node[label={270:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (2,0) {}; 
\node[label={270:{\small $\cdots$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (2.5,0.1) {}; 
\node[label={270:{\small $x_\ell$}},circle,inner sep=2pt,fill=white,draw] (x3) at (3,0) {}; 
\node[label={270:{\small $y''$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (ypp) at (3.5,0.1) {}; 
\node[label={270:{\small $y'$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (yp) at (-.5,0.1) {}; 
\node[label={90:{\small $x'_1$}},circle,inner sep=2pt,fill=white,draw] (xp1) at (-1,.8) {}; 
\node[label={90:{\small $\cdots$}},circle,inner sep=2pt,fill=white,draw] (xp2) at (-.5,.8) {}; 
\node[label={90:{\small $x'_{\beta'}$}},circle,inner sep=2pt,fill=white,draw] (xp3) at (0,.8) {}; 
\node[label={90:{\small $x''_1$}},circle,inner sep=2pt,fill=white,draw] (xpp1) at (3,.8) {}; 
\node[label={90:{\small $\cdots$}},circle,inner sep=2pt,fill=white,draw] (xpp2) at (3.5,.8) {}; 
\node[label={90:{\small $x''_{\beta'}$}},circle,inner sep=2pt,fill=white,draw] (xpp3) at (4,.8) {}; 
%
%% \draw[very thick,blue!70!black] (x1) -- (xp1);
%% \draw[very thick,blue!70!black] (x1) -- (xp2);
%% \draw[very thick,blue!70!black] (x1) -- (xp3);
%% \draw[very thick,blue!70!black] (x2) -- (x3);
%% \draw[very thick,blue!70!black] (x3) -- (x4);
%% \draw[very thick,blue!70!black] (y4p) -- (x5);
%% \draw[very thick,blue!70!black] (x5) -- (x6);
%% \draw[very thick,blue!70!black] (x6) -- (x7);
%
\draw[red!50!black] (x0) -- (yp);
\draw[red!50!black] (x0) -- (y1);
\draw[red!50!black] (x1) -- (y1);
\draw[red!50!black] (x1) -- (y2);
\draw[red!50!black] (x2) -- (y2);
\draw[red!50!black] (x2) -- (y3);
\draw[red!50!black] (x3) -- (y3);
\draw[red!50!black] (x3) -- (ypp);
\draw[red!50!black] (xp1) -- (yp);
\draw[red!50!black] (xp2) -- (yp);
\draw[red!50!black] (xp3) -- (yp);
\draw[red!50!black] (xpp1) -- (ypp);
\draw[red!50!black] (xpp2) -- (ypp);
\draw[red!50!black] (xpp3) -- (ypp);
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=2.5]
\coordinate (x0) at (.2666,.2); 
\coordinate (x1) at (.83333,.4); 
\coordinate (x2) at (1.1,1.15); 
\coordinate (x3) at (.63,1.89); 
\coordinate (y1) at (.45,.7); 
\coordinate (y2) at (1.35,.7); 
\coordinate (y3) at (1.15,1.59); 
\coordinate (xp1) at (-0.11,.85); 
\coordinate (xp2) at (-.6,.25); 
\coordinate (xp3) at (-.45,-.12); 
\coordinate (yp) at (-.1,-.3); 
\coordinate (xpp1) at (-.5,1.2); 
\coordinate (xpp2) at (-.1,1.1); 
\coordinate (xpp3) at (-.05,.6); 
\coordinate (ypp) at (0.03,1.75); 
\draw[fill=green, fill opacity=0.3] (x0.center) -- (xp1.center) -- (xp2.center) -- (xp3.center) -- cycle;
\draw[fill=orange, fill opacity=0.3] (x3.center) -- (xpp1.center) -- 
%(xpp2.center) -- 
(xpp3.center) -- cycle;
\node[label={270:{\small $x_0$}},inner sep=2.5pt,circle,fill=white,draw] at (x0)  {}; 
\node[label={270:{\small $x_1$}},inner sep=2.5pt,circle,fill=white,draw] at (x1)  {}; 
\node[label={180:{\small $x_2$}},inner sep=2.5pt,circle,fill=white,draw] at (x2)  {}; 
\node[label={0:{\small $x_3$}},inner sep=2.5pt,circle,fill=white,draw] at (x3)  {}; 
\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] at (y1)  {}; 
\node[label={0:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] at (y2)  {}; 
\node[label={0:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] at (y3)  {}; 
\node[label={0:{\small $x'_1$}},inner sep=2.5pt,circle,fill=white,draw] at (xp1)  {}; 
\node[label={0:{\small $x'_2$}},inner sep=2.5pt,circle,fill=white,draw] at (xp2)  {}; 
\node[label={0:{\small $x'_3$}},inner sep=2.5pt,circle,fill=white,draw] at (xp3)  {}; 
\node[label={0:{\small $y'$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] at (yp)  {}; 
\node[label={0:{\small $x''_1$}},inner sep=2.5pt,circle,fill=white,draw] at (xpp1)  {}; 
\node[label={0:{\small $x''_2$}},inner sep=2.5pt,circle,fill=white,draw] at (xpp2)  {}; 
\node[label={0:{\small $x''_3$}},inner sep=2.5pt,circle,fill=white,draw] at (xpp3)  {}; 
\node[label={0:{\small $y''$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] at (ypp)  {}; 
\draw[very thick,blue] (x0) -- (x1); 
\draw[very thick,blue] (x1) -- (x2); 
\draw[very thick,blue] (x2) -- (x3); 
\draw[thick,red] (x0) -- (y1); 
\draw[thick,red] (y1) -- (x1); 
\draw[thick,red] (x1) -- (y2); 
\draw[thick,red] (y2) -- (x2); 
\draw[thick,red] (x2) -- (y3); 
\draw[thick,red] (y3) -- (x3);
\draw[thick,red] (yp) -- (x0);
\draw[thick,red] (yp) -- (xp1);
\draw[thick,red] (yp) -- (xp2);
\draw[thick,red] (yp) -- (xp3);
\draw[thick,red] (ypp) -- (x3);
\draw[thick,red] (ypp) -- (xpp1);
\draw[thick,red] (ypp) -- (xpp2);
\draw[thick,red] (ypp) -- (xpp3);
\draw[very thick, blue] (x0.center) -- (xp1.center) -- (xp2.center) -- (xp3.center) -- cycle;
\draw[very thick, blue] (x3.center) -- (xpp1.center) -- 
%(xpp2.center) -- 
(xpp3.center) -- cycle;
%% \draw[very thick, blue, fill=green, fill opacity=0.3] (x0.center) -- (xp1.center) -- (xp2.center) -- (xp3.center) -- cycle;
%% \draw[very thick, blue, fill=orange, fill opacity=0.3] (x3.center) -- (xpp1.center) -- 
%% %(xpp2.center) -- 
%% (xpp3.center) -- cycle;
\end{tikzpicture}

==> (inline-22) <==
\begin{picture}(28,2)(0,0)
\thinlines
\multiput(1,0)(1,0){27}{\gograyl{\line(0,1){2}}}
\thicklines
\put(0,0){\line(1,0){28}}
\put(0,1){\line(1,0){28}}
\put(0,2){\line(1,0){28}}
\put(0,0){\line(0,1){2}}
\put(28,0){\line(0,1){2}}
\put(4,1){\line(0,1){1}}
\put(8,1){\line(0,1){1}}
\put(12,1){\line(0,1){1}}
\put(16,1){\line(0,1){1}}
\put(20,1){\line(0,1){1}}
\put(24,1){\line(0,1){1}}
\put(7,0){\line(0,1){1}}
\put(14,0){\line(0,1){1}}
\put(21,0){\line(0,1){1}}
\end{picture}
\\
% \ifnum \faifig=1
\begin{tikzpicture}[scale=.35]
\node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (2,2) {}; 
\node[label={90:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (6,2) {}; 
\node[label={90:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (10,2) {}; 
\node[label={90:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (14,2) {}; 
\node[label={90:{\small $5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (18,2) {}; 
\node[label={90:{\small $6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (22,2) {}; 
\node[label={90:{\small $7$}},circle,inner sep=2pt,fill=white,draw] (x7) at (26,2) {}; 
\node[label={270:{\small $1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (3.5,0) {}; 
\node[label={270:{\small $2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (10.5,0) {}; 
\node[label={270:{\small $3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (17.5,0) {}; 
\node[label={270:{\small $4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (24.5,0) {}; 
\draw[thick] (x1) -- node[sloped, above]{\scriptsize $4$}  (y1);
\draw[thick] (x2) -- node[sloped, above]{\scriptsize $3$}  (y1);
\draw[thick] (x2) -- node[sloped, above]{\scriptsize $1$}  (y2);
\draw[thick] (x3) -- node[sloped, above]{\scriptsize $4$}  (y2);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $2$}  (y2);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $2$}  (y3);
\draw[thick] (x5) -- node[sloped, above]{\scriptsize $4$}  (y3);
\draw[thick] (x6) -- node[sloped, above]{\scriptsize $1$}  (y3);
\draw[thick] (x6) -- node[sloped, above]{\scriptsize $3$}  (y4);
\draw[thick] (x7) -- node[sloped, above]{\scriptsize $4$}  (y4);
\end{tikzpicture}
\begin{tikzpicture}[scale=.35]
\node[circle,inner sep=2pt,fill=white,draw] (x1) at (0,-1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2) at (3,-1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3) at (0,1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4) at (3,1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (1.5,-1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.5,1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (4.5,0) {}; 
\draw[thick] (x1) -- node[sloped, above]{\scriptsize $3$}  (y1);
\draw[thick] (x2) -- node[sloped, above]{\scriptsize $1$}  (y1);
\draw[thick] (x2) -- node[sloped, above]{\scriptsize $2$}  (y3);
\draw[thick] (x3) -- node[sloped, above]{\scriptsize $3$}  (y2);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $1$}  (y2);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $2$}  (y3);
\end{tikzpicture}
&&
\begin{tikzpicture}[scale=.35]
\node[circle,inner sep=2pt,fill=white,draw] (x1) at (0,-1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2) at (6,0) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3) at (0,1) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x4) at (3,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (1.5,-1) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (4.5,0) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.5,1) {}; 
\draw[thick] (x1) -- node[sloped, above]{\scriptsize $3$}  (y1);
\draw[thick] (x2) -- node[sloped, above]{\scriptsize $3$}  (y2);
\draw[thick] (x3) -- node[sloped, above]{\scriptsize $3$}  (y3);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $1$}  (y1);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $1$}  (y2);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $1$}  (y3);
\end{tikzpicture}

==> (inline-23) <==
\begin{picture}(28,2.25)(0,0)
\thinlines
\multiput(1,0)(1,0){20}{\gograyl{\line(0,1){2}}}
\thicklines
\put(0,0){\line(0,1){2}}
\put(28,0){\gograyl{\line(0,1){2}}}
\put(28,0){\gograyl{\line(-1,0){7}}}
\put(28,1){\gograyl{\line(-1,0){7}}}
\put(28,2){\gograyl{\line(-1,0){8}}}
\put(0,0){\line(1,0){21}}
\put(0,1){\line(1,0){21}}
\put(0,2){\line(1,0){20}}
\put(4,1){\line(0,1){1}}
\put(8,1){\line(0,1){1}}
\put(12,1){\line(0,1){1}}
\put(16,1){\line(0,1){1}}
\put(20,1){\line(0,1){1}}
%\put(24,1){\line(0,1){1}}
%
\put(7,0){\line(0,1){1}}
\put(14,0){\line(0,1){1}}
\put(21,0){\line(0,1){1}}
\end{picture}
\\*
% \ifnum \faifig=1
\begin{tikzpicture}[scale=.35]
\node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (2,2) {}; 
\node[label={90:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (6,2) {}; 
\node[label={90:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (10,2) {}; 
\node[label={90:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (14,2) {}; 
\node[label={90:{\small $5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (18,2) {}; 
\node[,circle,inner sep=1pt,fill=white,draw] (x6) at (22,2) {}; 
% \node[label={90:{\small $6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (22,2) {}; 
% \node[label={90:{\small $7$}},circle,inner sep=2pt,fill=white,draw] (x7) at (26,2) {}; 
\node[label={270:{$L_{74}^{\rm r}$}}] (x7) at (26,2) {}; 
\node[label={270:{\small $1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (3.5,0) {}; 
\node[label={270:{\small $2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (10.5,0) {}; 
\node[label={270:{\small $3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (17.5,0) {}; 
% \node[label={270:{\small $4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (24.5,0) {}; 
%
\draw[thick] (x1) -- node[sloped, above]{\scriptsize $4$}  (y1);
\draw[thick] (x2) -- node[sloped, above]{\scriptsize $3$}  (y1);
\draw[thick] (x2) -- node[sloped, above]{\scriptsize $1$}  (y2);
\draw[thick] (x3) -- node[sloped, above]{\scriptsize $4$}  (y2);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $2$}  (y2);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $2$}  (y3);
\draw[thick] (x5) -- node[sloped, above]{\scriptsize $4$}  (y3);
\draw[thick] (x6) -- node[sloped, above]{\scriptsize $1$}  (y3);
%\draw[thick] (x6) -- node[sloped, above]{\scriptsize $3$}  (y4);
%\draw[thick] (x7) -- node[sloped, above]{\scriptsize $4$}  (y4);
\end{tikzpicture}
% \else [...TikZ\ code...] \fi
\\
% \end{gather*}
% --------- interno
% \begin{gather*}
\setlength{\unitlength}{10pt}
\begin{picture}(28,2.5)(0,0)
\thinlines
\multiput(1,0)(1,0){20}{\gograyl{\line(0,1){2}}}
\thicklines
\put(0,0){\line(0,1){2}}
\put(28,0){\gograyl{\line(0,1){2}}}
\put(28,0){\gograyl{\line(-1,0){7}}}
\put(28,1){\gograyl{\line(-1,0){7}}}
\put(28,2){\gograyl{\line(-1,0){8}}}
\put(0,0){\line(1,0){21}}
\put(0,1){\line(1,0){21}}
\put(0,2){\line(1,0){20}}
\put(4,1){\line(0,1){1}}
\put(8,1){\line(0,1){1}}
\put(12,1){\line(0,1){1}}
\put(16,1){\line(0,1){1}}
\put(20,1){\line(0,1){1}}
%\put(24,1){\line(0,1){1}}
%
\put(7,0){\line(0,1){1}}
\put(14,0){\line(0,1){1}}
\put(21,0){\line(0,1){1}}
\put(0.5,0.25){\makebox[0pt][c]{$\ast$}}
\put(0.5,1.25){\makebox[0pt][c]{$\ast$}}
\end{picture}
\\*
% \ifnum \faifig=1
\begin{tikzpicture}[scale=.35]
\draw[thick] (y1) arc [start angle=180, end angle=270, radius=2];
\node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (2,2) {}; 
\node[label={90:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (6,2) {}; 
\node[label={90:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (10,2) {}; 
\node[label={90:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (14,2) {}; 
\node[label={90:{\small $5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (18,2) {}; 
\node[circle,inner sep=1pt,fill=white,draw] (x6) at (22,2) {}; 
\node[circle,inner sep=1pt,fill=white,draw] (x6b) at (22,-2) {}; 
\draw[thick] (5.5,-2) -- node[sloped, above]{\scriptsize $1$}  (x6b);
% \node[label={90:{\small $6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (22,2) {}; 
% \node[label={90:{\small $7$}},circle,inner sep=2pt,fill=white,draw] (x7) at (26,2) {}; 
\node[label={270:{$L_{74}^{\rm i}$}}] (x7) at (26,2) {}; 
\node[inner sep=1.25pt,rectangle,fill=gray!50,draw] (y0) at (2,0) {}; 
\node[label={0:{\small $1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (3.5,0) {}; 
\node[label={270:{\small $2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (10.5,0) {}; 
\node[label={270:{\small $3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (17.5,0) {}; 
% \node[label={270:{\small $4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (24.5,0) {}; 
%
\draw[thick] (y0) -- node[sloped, above]{\scriptsize $1$}  (x1);
\draw[thick] (x1) -- node[sloped, above]{\scriptsize $3$}  (y1);
\draw[thick] (x2) -- node[sloped, above]{\scriptsize $3$}  (y1);
\draw[thick] (x2) -- node[sloped, above]{\scriptsize $1$}  (y2);
\draw[thick] (x3) -- node[sloped, above]{\scriptsize $4$}  (y2);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $2$}  (y2);
\draw[thick] (x4) -- node[sloped, above]{\scriptsize $2$}  (y3);
\draw[thick] (x5) -- node[sloped, above]{\scriptsize $4$}  (y3);
\draw[thick] (x6) -- node[sloped, above]{\scriptsize $1$}  (y3);
%\draw[thick] (x6) -- node[sloped, above]{\scriptsize $3$}  (y4);
%\draw[thick] (x7) -- node[sloped, above]{\scriptsize $4$}  (y4);
\end{tikzpicture}
% \else [...TikZ\ code...] \fi
\\
% \end{gather*}
% --------- leaf
% \begin{gather*}
\setlength{\unitlength}{10pt}
\begin{picture}(28,2.5)(0,0)
\thinlines
\multiput(21,0)(1,0){7}{\gograyl{\line(0,1){2}}}
\thicklines
\put(28,0){\line(0,1){2}}
\put(0,0){\gograyl{\line(0,1){2}}}
\put(0,0){\gograyl{\line(1,0){21}}}
\put(0,1){\gograyl{\line(1,0){20}}}
\put(0,2){\gograyl{\line(1,0){20}}}
\put(28,0){\line(-1,0){7}}
\put(28,1){\line(-1,0){8}}
\put(28,2){\line(-1,0){8}}
%
%% \put(4,1){\line(0,1){1}}
%% \put(8,1){\line(0,1){1}}
%% \put(12,1){\line(0,1){1}}
%% \put(16,1){\line(0,1){1}}
\put(20,1){\line(0,1){1}}
\put(24,1){\line(0,1){1}}
%
%% \put(7,0){\line(0,1){1}}
%% \put(14,0){\line(0,1){1}}
\put(21,0){\line(0,1){1}}
\end{picture}
\\*
% \ifnum \faifig=1
\begin{tikzpicture}[scale=.35]
\node[label={270:{$L_{74}^{\rm l}$}}] (x1) at (2,2) {}; 
%\node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (2,2) {}; 
%% \node[label={90:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (6,2) {}; 
%% \node[label={90:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (10,2) {}; 
%% \node[label={90:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (14,2) {}; 
%% \node[label={90:{\small $5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (18,2) {}; 
\node[label={90:{\small $6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (22,2) {}; 
\node[label={90:{\small $7$}},circle,inner sep=2pt,fill=white,draw] (x7) at (26,2) {}; 
%
%\node[label={270:{\small $1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (3.5,0) {}; 
%\node[label={270:{\small $2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (10.5,0) {}; 
%\node[label={270:{\small $3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (17.5,0) {}; 
\node[inner sep=1.25pt,rectangle,fill=gray!50,draw] (y3) at (17.5,0) {}; 
\node[label={270:{\small $4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (24.5,0) {}; 
%
%% \draw[thick] (x1) -- node[sloped, above]{\scriptsize $4$}  (y1);
%% \draw[thick] (x2) -- node[sloped, above]{\scriptsize $3$}  (y1);
%% \draw[thick] (x2) -- node[sloped, above]{\scriptsize $1$}  (y2);
%% \draw[thick] (x3) -- node[sloped, above]{\scriptsize $4$}  (y2);
%% \draw[thick] (x4) -- node[sloped, above]{\scriptsize $2$}  (y2);
%% \draw[thick] (x4) -- node[sloped, above]{\scriptsize $2$}  (y3);
%% \draw[thick] (x5) -- node[sloped, above]{\scriptsize $4$}  (y3);
\draw[thick] (x6) -- node[sloped, above]{\scriptsize $1$}  (y3);
\draw[thick] (x6) -- node[sloped, above]{\scriptsize $3$}  (y4);
\draw[thick] (x7) -- node[sloped, above]{\scriptsize $4$}  (y4);
\end{tikzpicture}
\begin{tikzpicture}[scale=.35]
\node[circle,inner sep=1pt,fill=white,draw] (xr) at (-2,0) {$L_{74}^{\rm r}$}; 
\node[circle,inner sep=1pt,fill=white,draw] (xi) at (10,0) {$L_{74}^{\rm i}$}; 
\node[circle,inner sep=1pt,fill=white,draw] (xl) at (22,0) {$L_{74}^{\rm l}$}; 
\node[circle,inner sep=1pt,fill=white,draw] (x1) at (2,0) {}; 
\node[circle,inner sep=1pt,fill=white,draw] (x2) at (14,1.2) {}; 
\node[circle,inner sep=1pt,fill=white,draw] (x3) at (14,-1.2) {}; 
\node[inner sep=1.25pt,rectangle,fill=gray!50,draw] (y3) at (18,0) {}; 
\node[inner sep=1.25pt,rectangle,fill=gray!50,draw] (y1) at (6,0) {}; 
\draw[thick] (xl) -- (y3);
\draw[thick] (xi) -- (y1);
\draw[thick] (xr) -- (x1);
\draw[thick] (xi) .. controls (11.5,1.) and (12.5,1.2) .. (x2);
\draw[thick] (xi) .. controls (11.5,-1.) and (12.5,-1.2) .. (x3);
\end{tikzpicture}

==> (inline-24) <==
\begin{array}{rlrlrl}
W
&\hspace*{-2.5mm}=
\begin{pmatrix}
-1 & 0 \\
0 & 0
\end{pmatrix}
&
(\va,\vb)&\hspace*{-2.5mm}=((1,3),(1,3))
&
T_{\star}&\hspace*{-2.5mm}=
\begin{pmatrix}
1 & \pz  \\
\pz  & 3
\end{pmatrix}
\\
&&
(\va^{(1)},\vb^{(1)})&\hspace*{-2.5mm}=((0,2),(1,1))
&
T^{(1)}&\hspace*{-2.5mm}=
\begin{pmatrix}
\pz & \pz \\
1 & 1
\end{pmatrix}
\rule{0pt}{17pt}
\\
&&
(\va^{(2)},\vb^{(2)})&\hspace*{-2.5mm}=((1,1),(0,2))
&
T^{(2)}&\hspace*{-2.5mm}=
\begin{pmatrix}
\pz  & 1 \\
\pz  & 1
\end{pmatrix}
\rule{0pt}{17pt}
%% \\
%% T^{(1)}+T^{(2)}=
%% \begin{pmatrix}
%% 0 & 1 \\
%% 1 & 2
%% \end{pmatrix}
\end{array}
\begin{tikzpicture}[scale=.6]%[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={270:1},circle,inner sep=2pt,fill=white,draw=black] (1) at (-1,0)   {};
    \node[label={180:2},circle,inner sep=2pt,fill=white,draw=black] (2) at (-4,2)   {};
    \node[label=3,circle,inner sep=2pt,fill=white,draw=black] (3) at (-3,4)   {};
    \node[label=4,circle,inner sep=2pt,fill=white,draw=black] (4) at (-1,4)   {};
    \node[label={180:5},circle,inner sep=2pt,fill=white,draw=black] (5) at (2,2)   {};
    \node[label={270:6},circle,inner sep=2pt,fill=white,draw=black] (6) at (3,0)   {};
    \node[label={270:{\it 1}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q1) at (-3,0)   {};
    \node[label={0:{\it 2}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q2) at (-2,2)   {};
    \node[label={\it 3},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q3) at (1,4)   {};
    \node[label={\it 4},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q4) at (3,4)   {};
    \node[label={0:{\it 5}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q5) at (4,2)   {};
    \node[label={270:{\it 6}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q6) at (1,0)   {};
\draw[very thick, red ] (2) to[bend left=10,  looseness=0.4] (q1);
\draw[very thick, blue] (2) to[bend left=-10, looseness=0.4] (q1);
\draw[very thick, red ] (3) to[bend left=10,  looseness=0.4] (q2);
\draw[very thick, blue] (3) to[bend left=-10, looseness=0.4] (q2);
\draw[very thick, red ] (4) to[bend left=10,  looseness=0.4] (q3);
\draw[very thick, blue] (4) to[bend left=-10, looseness=0.4] (q3);
\draw[very thick, red ] (5) to[bend left=10,  looseness=0.4] (q4);
\draw[very thick, blue] (5) to[bend left=-10, looseness=0.4] (q4);
\draw[very thick, red ] (6) to[bend left=10,  looseness=0.4] (q5);
\draw[very thick, blue] (6) to[bend left=-10, looseness=0.4] (q5);
\draw[very thick, red ] (1) to (q2);
\draw[very thick, red ] (4) to (q2);
\draw[very thick, red ] (6) to (q6);
\draw[very thick, blue] (1) to (q1);
\draw[very thick, blue] (5) to (q3);
\draw[very thick, blue] (5) to (q6);
\draw[very thick,green!75!blue, dashed] (1) to
%[edge node={node [above] {\small\color{black} $W_{16}<0$}}] 
(q6);
  \end{tikzpicture}
\quad
% \\[10pt]
\begin{tikzpicture}[scale=.6]%[baseline={([yshift=-.5ex]current bounding box.center)}]
    \node[label={270:1},circle,inner sep=2pt,fill=white,draw=black] (1) at (-1,0)   {};
    \node[label={180:2},circle,inner sep=2pt,fill=white,draw=black] (2) at (-4,2)   {};
    \node[label=3,circle,inner sep=2pt,fill=white,draw=black] (3) at (-3,4)   {};
    \node[label=4,circle,inner sep=2pt,fill=white,draw=black] (4) at (-1,4)   {};
    \node[label={180:5},circle,inner sep=2pt,fill=white,draw=black] (5) at (2,2)   {};
    \node[label={270:6},circle,inner sep=2pt,fill=white,draw=black] (6) at (3,0)   {};
    \node[label={270:{\it 1}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q1) at (-3,0)   {};
    \node[label={0:{\it 2}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q2) at (-2,2)   {};
    \node[label={\it 3},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q3) at (1,4)   {};
    \node[label={\it 4},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q4) at (3,4)   {};
    \node[label={0:{\it 5}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q5) at (4,2)   {};
    \node[label={270:{\it 6}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (q6) at (1,0)   {};
\draw[very thick] (2) to[bend left=10,  looseness=0.4] (q1);
\draw[very thick] (2) to[bend left=-10, looseness=0.4] (q1);
\draw[very thick] (3) to[bend left=10,  looseness=0.4] (q2);
\draw[very thick] (3) to[bend left=-10, looseness=0.4] (q2);
\draw[very thick] (4) to[bend left=10,  looseness=0.4] (q2);
\draw[very thick] (4) to[bend left=-10, looseness=0.4] (q2);
\draw[very thick] (5) to[bend left=10,  looseness=0.4] (q3);
\draw[very thick] (5) to[bend left=-10, looseness=0.4] (q3);
\draw[very thick] (5) to[bend left=10,  looseness=0.4] (q4);
\draw[very thick] (5) to[bend left=-10, looseness=0.4] (q4);
\draw[very thick] (6) to[bend left=10,  looseness=0.4] (q5);
\draw[very thick] (6) to[bend left=-10, looseness=0.4] (q5);
\draw[very thick] (4) to (q3);
\draw[very thick] (6) to (q6);
\draw[very thick] (1) to (q1);
\draw[very thick] (1) to (q6);
  \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=8]
\draw[] (0,0) -- (1,0); 
\draw[] (1,0) -- (1,1); 
\draw[] (1,1) -- (0,1); 
\draw[] (0,1) -- (0,0); 
\node[circle,inner sep=2pt,fill=white,draw] (x1) at (0.4, 0.8312) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x2) at (0.64, 0.75) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x3) at (0.85, 0.87) {};
\node[circle,inner sep=2pt,fill=white,draw] (x4) at (0.3, 0.72) {};
\node[circle,inner sep=2pt,fill=white,draw] (x5) at (0.35, 0.53) {};
\node[circle,inner sep=2pt,fill=white,draw] (x6) at (0.755, 0.575) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x7) at (0.1, 0.32) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x8) at (0.46, 0.28) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (x9) at (0.82, 0.45) {};
\node[circle,inner sep=2pt,fill=white,draw] (x10) at (0.38, 0.16) {};
\node[circle,inner sep=2pt,fill=white,draw] (x11) at (0.6, 0.07) {};
%% \node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (0.668693, 0.8312) {}; 
%% \node[label={270:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.781807, 0.124634) {}; 
%% \node[label={180:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (0.934537, 0.600252) {};
%% \node[label={180:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (0.758355, 0.969089) {};
%% \node[label={180:{\small $5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (0.125699, 0.575636) {};
%% \node[label={0:{\small $6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (0.755052, 0.821438) {}; 
%% \node[label={270:{\small $7$}},circle,inner sep=2pt,fill=white,draw] (x7) at (0.604601, 0.194465) {}; 
%% \node[label={270:{\small $8$}},circle,inner sep=2pt,fill=white,draw] (x8) at (0.657307, 0.559559) {}; 
%% \node[label={180:{\small $9$}},circle,inner sep=2pt,fill=white,draw] (x9) at (0.836731, 0.160536) {};
%% \node[label={180:{\small $10$}},circle,inner sep=2pt,fill=white,draw] (x10) at (0.836731, 0.160536) {};
%% \node[label={180:{\small $11$}},circle,inner sep=2pt,fill=white,draw] (x11) at (0.836731, 0.160536) {};
%
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (0.65, 0.945436) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (0.83, 0.77) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (0.25, 0.55) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (0.55, 0.65) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (0.52, 0.47) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (0.28, 0.25) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y7) at (0.59, 0.22) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y8) at (0.78, 0.19) {};
\node[inner sep=3.5pt,rectangle,draw] (y4t) at (0.55, 0.65) {}; 
\node[inner sep=3.5pt,rectangle,draw] (y7t) at (0.59, 0.22) {}; 
\draw[very thick,blue] (x1) -- node[sloped, above]{\scriptsize \textcolor{black}{$8$}}  (y1);
\draw[very thick,blue] (x2) -- node[sloped, above]{\scriptsize \textcolor{black}{$3$}}  (y1);
\draw[very thick,blue] (x2) -- node[sloped, above]{\scriptsize \textcolor{black}{$3$}}  (y2);
\draw[very thick,blue] (x3) -- node[sloped, above]{\scriptsize \textcolor{black}{$8$}}  (y2);
\draw[very thick,blue] (x4) -- node[sloped, above]{\scriptsize \textcolor{black}{$8$}}  (y3);
\draw[very thick,blue] (x5) -- node[sloped, above]{\scriptsize \textcolor{black}{$3$}}  (y3);
\draw[very thick,blue] (x2) -- node[sloped, above]{\scriptsize \textcolor{black}{$2$}}  (y4);
\draw[very thick,blue] (x5) -- node[sloped, above]{\scriptsize \textcolor{black}{$1$}}  (y4);
\draw[very thick,blue] (x6) -- node[sloped, above]{\scriptsize \textcolor{black}{$8$}}  (y4);
\draw[very thick,blue] (x5) -- node[sloped, above]{\scriptsize \textcolor{black}{$4$}}  (y5);
\draw[very thick,blue] (x8) -- node[sloped, above]{\scriptsize \textcolor{black}{$7$}}  (y5);
\draw[very thick,blue] (x7) -- node[sloped, above]{\scriptsize \textcolor{black}{$8$}}  (y6);
\draw[very thick,blue] (x10)-- node[sloped, above]{\scriptsize \textcolor{black}{$3$}}  (y6);
\draw[very thick,blue] (x8) -- node[sloped, above]{\scriptsize \textcolor{black}{$1$}}  (y7);
\draw[very thick,blue] (x10)-- node[sloped, above]{\scriptsize \textcolor{black}{$5$}}  (y7);
\draw[very thick,blue] (x11)-- node[sloped, above]{\scriptsize \textcolor{black}{$5$}}  (y7);
\draw[very thick,blue] (x9) -- node[sloped, above]{\scriptsize \textcolor{black}{$8$}}  (y8);
\draw[very thick,blue] (x11)-- node[sloped, above]{\scriptsize \textcolor{black}{$3$}}  (y8);
\end{tikzpicture}

==> (inline-26) <==
\begin{picture}(5,6)
\put(0,3){\goyel{\rule{50pt}{10pt}}}
\put(0,0){\golg{\rule{20pt}{20pt}}}
\put(0,4){\golg{\rule{20pt}{20pt}}}
\put(3,0){\golg{\rule{20pt}{20pt}}}
\put(3,4){\golg{\rule{20pt}{20pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){6}{\line(0,1){6}} 
  \multiput(0,0)(0,1){7}{\line(1,0){5}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){6}}
  \put(0,0){\line(1,0){5}}
  \put(0,6){\line(1,0){5}}
  \put(5,0){\line(0,1){6}}
  \put(0,3){\line(1,0){5}}
  \put(0,4){\line(1,0){5}}
  \put(2,0){\line(0,1){6}}
\dotx{2}{2}
\end{picture}}
\;=\;
\raisebox{-27pt}{\begin{picture}(5,6)
\put(0,2){\goyel{\rule{50pt}{10pt}}}
\put(0,0){\golg{\rule{20pt}{20pt}}}
\put(0,4){\golg{\rule{20pt}{20pt}}}
\put(3,0){\golg{\rule{20pt}{20pt}}}
\put(3,4){\golg{\rule{20pt}{20pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){6}{\line(0,1){6}} 
  \multiput(0,0)(0,1){7}{\line(1,0){5}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){6}}
  \put(0,0){\line(1,0){5}}
  \put(0,6){\line(1,0){5}}
  \put(5,0){\line(0,1){6}}
  \put(0,2){\line(1,0){5}}
  \put(0,3){\line(1,0){5}}
  \put(3,0){\line(0,1){6}}
\dotx{2}{3}
\end{picture}
\begin{picture}(6,7)
\put(0,0){\golg{\rule{60pt}{70pt}}}
\put(1,5){\gowhite{\rule{10pt}{10pt}}}
\put(4,1){\gowhite{\rule{10pt}{10pt}}}
\put(0,2){\goyell{\rule{60pt}{20pt}}}
\put(2,0){\goyell{\rule{20pt}{70pt}}}
\put(0,4){\goyel{\rule{60pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{30pt}}}
%% \put(0,4){\golg{\rule{20pt}{20pt}}}
%% \put(2,0){\golg{\rule{30pt}{30pt}}}
%% \put(2,4){\golg{\rule{30pt}{20pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,4){\line(1,0){6}}
  \put(0,5){\line(1,0){6}}
  \put(2,0){\line(0,1){7}}
%
%% \put(1.5,5.5){\gogrea{\line(0,1){.75}}}
%% \put(1.5,5.5){\gogreb{\line(-1,0){.75}}}
%% \put(4.5,1.5){\gogreb{\line(0,-1){.75}}}
%% \put(4.5,1.5){\gogrea{\line(1,0){.75}}}
% \dotx{2}{2}
\dotb{1}{5}
\dotx{2}{3}
\dotx{3}{2}
\dotb{4}{1}
\end{picture}
\begin{picture}(2,3)
\put(0,1){\goyel{\rule{20pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){3}{\line(0,1){3}} 
  \multiput(0,0)(0,1){4}{\line(1,0){2}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){3}}
  \put(0,0){\line(1,0){2}}
  \put(0,3){\line(1,0){2}}
  \put(2,0){\line(0,1){3}}
  \put(0,1){\line(1,0){2}}
  \put(0,2){\line(1,0){2}}
  \put(1,0){\line(0,1){3}}
\put(0.5,2.5){\gogre{\line(1,0){1}}}
\put(0.5,0.5){\gogre{\line(1,0){1}}}
\put(0.5,0.5){\gogre{\line(0,1){2}}}
\put(1.5,0.5){\gogre{\line(0,1){2}}}
\dotbr{0}{1}{2}
\dotbr{1}{0}{0}
\end{picture}}
\;
=
\;
\raisebox{-12pt}{\begin{picture}(2,3)
\put(0,2){\goyel{\rule{20pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){3}{\line(0,1){3}} 
  \multiput(0,0)(0,1){4}{\line(1,0){2}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){3}}
  \put(0,0){\line(1,0){2}}
  \put(0,3){\line(1,0){2}}
  \put(2,0){\line(0,1){3}}
  \put(0,2){\line(1,0){2}}
%  \put(0,2){\line(1,0){2}}
%
\put(0.5,1.5){\gogre{\line(1,0){1}}}
\put(0.5,0.5){\gogre{\line(1,0){1}}}
\put(0.5,0.5){\gogre{\line(0,1){1}}}
\put(1.5,0.5){\gogre{\line(0,1){1}}}
\dotbr{0}{1}{1}
\dotbr{1}{0}{0}
\end{picture}}
\;
+
\;
\raisebox{-12pt}{\begin{picture}(2,3)
\put(0,0){\goyel{\rule{20pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){3}{\line(0,1){3}} 
  \multiput(0,0)(0,1){4}{\line(1,0){2}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){3}}
  \put(0,0){\line(1,0){2}}
  \put(0,3){\line(1,0){2}}
  \put(2,0){\line(0,1){3}}
  \put(0,1){\line(1,0){2}}
%  \put(0,1){\line(1,0){2}}
%
\put(0.5,2.5){\gogre{\line(1,0){1}}}
\put(0.5,1.5){\gogre{\line(1,0){1}}}
\put(0.5,1.5){\gogre{\line(0,1){1}}}
\put(1.5,1.5){\gogre{\line(0,1){1}}}
\dotbr{0}{1}{2}
\dotbr{1}{0}{1}
\end{picture}
\begin{picture}(6,7)
\put(0,1){\goyell{\rule{60pt}{40pt}}}
\put(1,0){\goyell{\rule{40pt}{70pt}}}
\put(0,5){\goyel{\rule{60pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,5){\line(1,0){6}}
  \put(0,6){\line(1,0){6}}
  \put(1,0){\line(0,1){7}}
\put(0.5,6.5){\gogre{\line(1,0){5}}}
\put(0.5,0.5){\gogre{\line(1,0){5}}}
\put(0.5,0.5){\gogre{\line(0,1){6}}}
\put(5.5,0.5){\gogre{\line(0,1){6}}}
\dotbr{5}{0}{0}
\dotbr{0}{5}{6}
\dotx{1}{4}
\dotx{2}{3}
\dotx{3}{2}
\dotx{4}{1}
\end{picture}}
\;=\;
\raisebox{-32pt}{\begin{picture}(6,7)
\put(0,6){\goyel{\rule{60pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,6){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(0,0){\line(0,1){7}}
%
% \put(0.5,6.5){\gogre{\line(1,0){5}}}
\put(0.5,0.5){\gogre{\line(1,0){5}}}
\put(0.5,0.5){\gogre{\line(0,1){5}}}
% \put(5.5,0.5){\gogre{\line(0,1){6}}}
\put(4.5,1.5){\gogre{\line(1,0){1}\line(0,-1){1}}}
\put(3.5,2.5){\gogre{\line(1,0){1}\line(0,-1){1}}}
\put(2.5,3.5){\gogre{\line(1,0){1}\line(0,-1){1}}}
\put(1.5,4.5){\gogre{\line(1,0){1}\line(0,-1){1}}}
\put(0.5,5.5){\gogre{\line(1,0){1}\line(0,-1){1}}}
\dotbr{5}{0}{0}
\dotbr{0}{1}{5}
\dotbr{1}{2}{4}
\dotbr{2}{3}{3}
\dotbr{3}{4}{2}
\dotbr{4}{5}{1}
\end{picture}}
\;+\;
\raisebox{-32pt}{\begin{picture}(6,7)
\put(0,0){\goyel{\rule{60pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,1){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
\put(0.5,6.5){\gogre{\line(1,0){5}}}
% \put(0.5,0.5){\gogre{\line(1,0){5}}}
% \put(0.5,0.5){\gogre{\line(0,1){5}}}
\put(5.5,1.5){\gogre{\line(0,1){5}}}
\put(4.5,1.5){\gogre{\line(1,0){1}}}
\put(3.5,2.5){\gogre{\line(1,0){1}\line(0,-1){1}}}
\put(2.5,3.5){\gogre{\line(1,0){1}\line(0,-1){1}}}
\put(1.5,4.5){\gogre{\line(1,0){1}\line(0,-1){1}}}
\put(0.5,5.5){\gogre{\line(1,0){1}\line(0,-1){1}}}
\put(0.5,6.5){\gogre{\line(0,-1){1}}}
\dotbr{0}{5}{6}
\dotbr{1}{0}{5}
\dotbr{2}{1}{4}
\dotbr{3}{2}{3}
\dotbr{4}{3}{2}
\dotbr{5}{4}{1}
\end{picture}

==> (inline-27) <==
\begin{picture}(4,5)
\put(0,2){\goyel{\rule{40pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){5}{\line(0,1){5}} 
  \multiput(0,0)(0,1){6}{\line(1,0){4}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){5}}
  \put(0,0){\line(1,0){4}}
  \put(0,5){\line(1,0){4}}
  \put(4,0){\line(0,1){5}}
  \put(0,2){\line(1,0){4}}
  \put(0,3){\line(1,0){4}}
  \put(2,0){\line(0,1){5}}
\put(1.5,3.5){\gogrea{\line(0,1){.75}}}
\put(1.5,3.5){\gogreb{\line(-1,0){.75}}}
\put(2.5,1.5){\gogreb{\line(0,-1){.75}}}
\put(2.5,1.5){\gogrea{\line(1,0){.75}}}
% \dotx{2}{2}
\dotb{1}{3}
\dotb{2}{1}
\end{picture}}
\;=\;
\raisebox{-22pt}{\begin{picture}(4,5)
\put(0,3){\goyel{\rule{40pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){5}{\line(0,1){5}} 
  \multiput(0,0)(0,1){6}{\line(1,0){4}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){5}}
  \put(0,0){\line(1,0){4}}
  \put(0,5){\line(1,0){4}}
  \put(4,0){\line(0,1){5}}
  \put(0,3){\line(1,0){4}}
  \put(0,4){\line(1,0){4}}
  \put(1,0){\line(0,1){5}}
\put(1.5,2.5){\gogrea{\line(0,1){1.75}}}
\put(1.5,2.5){\gogrea{\line(1,0){1}\line(0,-1){1}}}
% \put(1.5,4.5){\gogreb{\line(-1,0){.75}}}
% \put(2.5,2.5){\gogreb{\line(0,-1){.75}}}
\put(2.5,1.5){\gogrea{\line(1,0){.75}}}
\dotbr{1}{2}{2}
\dotb{2}{1}
\end{picture}}
\;+\;
\raisebox{-22pt}{\begin{picture}(4,5)
\put(0,1){\goyel{\rule{40pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){5}{\line(0,1){5}} 
  \multiput(0,0)(0,1){6}{\line(1,0){4}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){5}}
  \put(0,0){\line(1,0){4}}
  \put(0,5){\line(1,0){4}}
  \put(4,0){\line(0,1){5}}
  \put(0,1){\line(1,0){4}}
  \put(0,2){\line(1,0){4}}
  \put(3,0){\line(0,1){5}}
\put(1.5,2.5){\gogreb{\line(1,0){1}\line(0,-1){1}}}
\put(1.5,2.5){\gogreb{\line(0,1){1}}}
\put(1.5,3.5){\gogreb{\line(-1,0){.75}}}
\put(2.5,1.5){\gogreb{\line(0,-1){.75}}}
\dotb{1}{3}
\dotbr{2}{1}{2}
\end{picture}
\begin{picture}(6,7)
\put(0,2){\goyell{\rule{60pt}{20pt}}}
\put(2,0){\goyell{\rule{20pt}{70pt}}}
\put(0,4){\goyel{\rule{60pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{30pt}}}
%% \put(0,4){\golg{\rule{20pt}{20pt}}}
%% \put(2,0){\golg{\rule{30pt}{30pt}}}
%% \put(2,4){\golg{\rule{30pt}{20pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,4){\line(1,0){6}}
  \put(0,5){\line(1,0){6}}
  \put(2,0){\line(0,1){7}}
\put(1.5,5.5){\gogrea{\line(0,1){.75}}}
\put(1.5,5.5){\gogreb{\line(-1,0){.75}}}
\put(4.5,1.5){\gogreb{\line(0,-1){.75}}}
\put(4.5,1.5){\gogrea{\line(1,0){.75}}}
% \dotx{2}{2}
\dotb{1}{5}
\dotx{2}{3}
\dotx{3}{2}
\dotb{4}{1}
\end{picture}}
\;=\;
\raisebox{-27pt}{\begin{picture}(6,7)
%% \put(0,2){\goyell{\rule{60pt}{20pt}}}
%% \put(2,0){\goyell{\rule{20pt}{70pt}}}
\put(0,5){\goyel{\rule{60pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{30pt}}}
%% \put(0,4){\golg{\rule{20pt}{20pt}}}
%% \put(2,0){\golg{\rule{30pt}{30pt}}}
%% \put(2,4){\golg{\rule{30pt}{20pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,5){\line(1,0){6}}
  \put(0,6){\line(1,0){6}}
  \put(1,0){\line(0,1){7}}
\put(1.5,5.5){\gogrea{\line(0,1){.75}}}
% \put(1.5,5.5){\gogreb{\line(-1,0){.75}}}
% \put(4.5,1.5){\gogreb{\line(0,-1){.75}}}
\put(4.5,1.5){\gogrea{\line(1,0){.75}}}
\put(1.5,5.5){\gogrea{\line(0,-1){1}}}
\put(1.5,4.5){\gogrea{\line(1,0){1}\line(0,-1){1}}}
\put(2.5,3.5){\gogrea{\line(1,0){1}\line(0,-1){1}}}
\put(3.5,2.5){\gogrea{\line(1,0){1}\line(0,-1){1}}}
% \dotx{2}{2}
% \dotb{1}{5}
\dotx{2}{3}
\dotx{3}{2}
\dotb{4}{1}
\dotbr{1}{2}{4}
\dotbr{2}{3}{3}
\dotbr{3}{4}{2}
\end{picture}}
\;+\;
\raisebox{-27pt}{\begin{picture}(6,7)
%% \put(0,2){\goyell{\rule{60pt}{20pt}}}
%% \put(2,0){\goyell{\rule{20pt}{70pt}}}
\put(0,1){\goyel{\rule{60pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{30pt}}}
%% \put(0,4){\golg{\rule{20pt}{20pt}}}
%% \put(2,0){\golg{\rule{30pt}{30pt}}}
%% \put(2,4){\golg{\rule{30pt}{20pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,1){\line(1,0){6}}
  \put(0,2){\line(1,0){6}}
  \put(5,0){\line(0,1){7}}
%
% \put(1.5,5.5){\gogrea{\line(0,1){.75}}}
\put(1.5,5.5){\gogreb{\line(-1,0){.75}}}
\put(4.5,1.5){\gogreb{\line(0,-1){.75}}}
% \put(4.5,1.5){\gogrea{\line(1,0){.75}}}
\put(1.5,5.5){\gogreb{\line(0,-1){1}}}
\put(1.5,4.5){\gogreb{\line(1,0){1}\line(0,-1){1}}}
\put(2.5,3.5){\gogreb{\line(1,0){1}\line(0,-1){1}}}
\put(3.5,2.5){\gogreb{\line(1,0){1}\line(0,-1){1}}}
% \dotx{2}{2}
\dotb{1}{5}
\dotx{2}{3}
\dotx{3}{2}
% \dotb{4}{1}
\dotbr{2}{1}{4}
\dotbr{3}{2}{3}
\dotbr{4}{3}{2}
\end{picture}
\begin{picture}(4,5)
\put(0,2){\goyel{\rule{40pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){5}{\line(0,1){5}} 
  \multiput(0,0)(0,1){6}{\line(1,0){4}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){5}}
  \put(0,0){\line(1,0){4}}
  \put(0,5){\line(1,0){4}}
  \put(4,0){\line(0,1){5}}
  \put(0,2){\line(1,0){4}}
  \put(0,3){\line(1,0){4}}
  \put(2,0){\line(0,1){5}}
\put(1.5,1.5){\gogre{\line(1,0){1}}}
\put(1.5,1.5){\gogre{\line(0,1){2}}}
\dotb{1}{3}
\dotbr{2}{1}{1}
\dote{2}{3}
\end{picture}}
&
\textrm{type $A_-$:\ }&
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-22pt}{\begin{picture}(4,5)
\put(0,2){\goyel{\rule{40pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){5}{\line(0,1){5}} 
  \multiput(0,0)(0,1){6}{\line(1,0){4}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){5}}
  \put(0,0){\line(1,0){4}}
  \put(0,5){\line(1,0){4}}
  \put(4,0){\line(0,1){5}}
  \put(0,2){\line(1,0){4}}
  \put(0,3){\line(1,0){4}}
  \put(2,0){\line(0,1){5}}
\put(1.5,3.5){\gogre{\line(1,0){1}}}
\put(2.5,1.5){\gogre{\line(0,1){2}}}
\dotbr{1}{2}{3}
\dotb{2}{1}
\dote{1}{1}
\end{picture}}
&
\textrm{type $B$:\ }&
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-22pt}{\begin{picture}(4,5)
\put(0,2){\goyel{\rule{40pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){5}{\line(0,1){5}} 
  \multiput(0,0)(0,1){6}{\line(1,0){4}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){5}}
  \put(0,0){\line(1,0){4}}
  \put(0,5){\line(1,0){4}}
  \put(4,0){\line(0,1){5}}
  \put(0,2){\line(1,0){4}}
  \put(0,3){\line(1,0){4}}
  \put(2,0){\line(0,1){5}}
%
%% \put(1.5,3.5){\gogre{\line(1,0){1}}}
%% \put(2.5,1.5){\gogre{\line(0,1){2}}}
\dotb{1}{3}
\dotb{2}{1}
\dote{2}{3}
\dote{1}{1}
%\dotrx{1}{0}
%\dotrx{2}{4}
\end{picture}

==> (inline-28) <==
\begin{picture}(6,7)
\put(0,3){\goyel{\rule{60pt}{10pt}}}
\put(0,0){\golg{\rule{20pt}{20pt}}}
\put(0,5){\golg{\rule{20pt}{20pt}}}
\put(3,0){\golg{\rule{30pt}{20pt}}}
\put(3,5){\golg{\rule{30pt}{20pt}}}
\put(0,4){\golg{\rule{20pt}{10pt}}}
\put(4,4){\golg{\rule{20pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,3){\line(1,0){6}}
  \put(0,4){\line(1,0){6}}
  \put(3,0){\line(0,1){7}}
\put(2.5,2.5){\gogre{\line(1,0){1}}}
\put(2.5,2.5){\gogre{\line(0,1){2}}}
\dotb{2}{4}
\dotbr{3}{2}{2}
\dote{3}{4}
\end{picture}}
\;=\;
\raisebox{-32pt}{\begin{picture}(6,7)
\put(0,4){\goyel{\rule{60pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,4){\line(1,0){6}}
  \put(0,5){\line(1,0){6}}
  \put(2,0){\line(0,1){7}}
\put(2.5,2.5){\gogre{\line(1,0){1}}}
\put(2.5,2.5){\gogre{\line(0,1){1}}}
\put(2.5,3.5){\gogre{\line(1,0){1}}}
\put(3.5,2.5){\gogre{\line(0,1){1}}}
\dotbr{2}{3}{3}
\dotbr{3}{2}{2}
\dotx{4}{1}
\dotx{5}{0}
\dotx{1}{5}
\dotx{0}{6}
\end{picture}}
\;+\;
\raisebox{-32pt}{\begin{picture}(4,5)
\put(0,2){\goyel{\rule{60pt}{10pt}}}
\put(0,0){\golg{\rule{20pt}{20pt}}}
\put(0,5){\golg{\rule{20pt}{20pt}}}
\put(3,0){\golg{\rule{30pt}{20pt}}}
\put(3,5){\golg{\rule{30pt}{20pt}}}
\put(0,4){\golg{\rule{20pt}{10pt}}}
\put(4,4){\golg{\rule{20pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,2){\line(1,0){6}}
  \put(0,3){\line(1,0){6}}
  \put(4,0){\line(0,1){7}}
\put(2.5,3.5){\gogre{\line(1,0){1}}}
\put(2.5,3.5){\gogre{\line(0,1){1}}}
\dotb{2}{4}
\dotbr{3}{2}{3}
\dote{3}{4}
\dote{4}{3}
\end{picture}

==> (inline-29) <==
\begin{picture}(6,7)
\put(0,0){\golg{\rule{60pt}{10pt}}}
\put(0,6){\golg{\rule{60pt}{10pt}}}
\put(0,0){\golg{\rule{10pt}{70pt}}}
\put(5,0){\golg{\rule{10pt}{70pt}}}
\put(0,2){\goyell{\rule{60pt}{20pt}}}
\put(2,0){\goyell{\rule{20pt}{70pt}}}
\put(0,4){\goyel{\rule{60pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{30pt}}}
%% \put(0,4){\golg{\rule{20pt}{20pt}}}
%% \put(2,0){\golg{\rule{30pt}{30pt}}}
%% \put(2,4){\golg{\rule{30pt}{20pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,4){\line(1,0){6}}
  \put(0,5){\line(1,0){6}}
  \put(2,0){\line(0,1){7}}
\put(1.5,5.5){\gogrea{\line(0,-1){4}}}
\put(1.5,5.5){\gogreb{\line(-1,0){.75}}}
\put(4.5,1.5){\gogreb{\line(0,-1){.75}}}
\put(4.5,1.5){\gogrea{\line(-1,0){3}}}
% \dotx{2}{2}
\dotb{1}{5}
\dotx{2}{3}
\dotx{3}{2}
\dotb{4}{1}
\dotr{1}{1}
\dote{4}{5}
\end{picture}}
\;=\;
\raisebox{-27pt}{\begin{picture}(6,7)
%% \put(0,2){\goyell{\rule{60pt}{20pt}}}
%% \put(2,0){\goyell{\rule{20pt}{70pt}}}
\put(0,5){\goyel{\rule{60pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{30pt}}}
%% \put(0,4){\golg{\rule{20pt}{20pt}}}
%% \put(2,0){\golg{\rule{30pt}{30pt}}}
%% \put(2,4){\golg{\rule{30pt}{20pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,5){\line(1,0){6}}
  \put(0,6){\line(1,0){6}}
  \put(1,0){\line(0,1){7}}
\put(1.5,4.5){\gogrea{\line(0,-1){3}}}
\put(4.5,1.5){\gogrea{\line(-1,0){3}}}
\put(1.5,4.5){\gogrea{\line(1,0){1}\line(0,-1){1}}}
\put(2.5,3.5){\gogrea{\line(1,0){1}\line(0,-1){1}}}
\put(3.5,2.5){\gogrea{\line(1,0){1}\line(0,-1){1}}}
% \dotx{2}{2}
% \dotb{1}{5}
\dotx{2}{3}
\dotx{3}{2}
\dotb{4}{1}
\dotbr{1}{2}{4}
\dotbr{2}{3}{3}
\dotbr{3}{4}{2}
\dotr{1}{1}
\end{picture}}
\;+\;
\raisebox{-27pt}{\begin{picture}(6,7)
%% \put(0,2){\goyell{\rule{60pt}{20pt}}}
%% \put(2,0){\goyell{\rule{20pt}{70pt}}}
\put(0,0){\golg{\rule{60pt}{10pt}}}
\put(0,6){\golg{\rule{60pt}{10pt}}}
\put(0,0){\golg{\rule{10pt}{70pt}}}
\put(5,3){\golg{\rule{10pt}{40pt}}}
\put(0,1){\goyel{\rule{60pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{30pt}}}
%% \put(0,4){\golg{\rule{20pt}{20pt}}}
%% \put(2,0){\golg{\rule{30pt}{30pt}}}
%% \put(2,4){\golg{\rule{30pt}{20pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){7}{\line(0,1){7}} 
  \multiput(0,0)(0,1){8}{\line(1,0){6}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){7}}
  \put(0,0){\line(1,0){6}}
  \put(0,7){\line(1,0){6}}
  \put(6,0){\line(0,1){7}}
  \put(0,1){\line(1,0){6}}
  \put(0,2){\line(1,0){6}}
  \put(5,0){\line(0,1){7}}
%
% \put(1.5,5.5){\gogrea{\line(0,1){.75}}}
\put(1.5,5.5){\gogreb{\line(-1,0){.75}}}
\put(4.5,1.5){\gogreb{\line(0,-1){.75}}}
% \put(4.5,1.5){\gogrea{\line(1,0){.75}}}
\put(1.5,5.5){\gogreb{\line(0,-1){1}}}
\put(1.5,4.5){\gogreb{\line(1,0){1}\line(0,-1){1}}}
\put(2.5,3.5){\gogreb{\line(1,0){1}\line(0,-1){1}}}
\put(3.5,2.5){\gogreb{\line(1,0){1}\line(0,-1){1}}}
% \dotx{2}{2}
\dotb{1}{5}
\dotx{2}{3}
\dotx{3}{2}
% \dotb{4}{1}
\dotbr{2}{1}{4}
\dotbr{3}{2}{3}
\dotbr{4}{3}{2}
\dote{4}{5}
\dote{5}{2}
\end{picture}

==> (inline-30) <==
\begin{picture}(9,10)
\put(0,4){\goyel{\rule{90pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{20pt}}}
%% \put(0,5){\golg{\rule{20pt}{20pt}}}
%% \put(3,0){\golg{\rule{30pt}{20pt}}}
%% \put(3,5){\golg{\rule{30pt}{20pt}}}
%% \put(0,4){\golg{\rule{20pt}{10pt}}}
%% \put(4,4){\golg{\rule{20pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){10}{\line(0,1){10}} 
  \multiput(0,0)(0,1){11}{\line(1,0){9}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){10}}
  \put(0,0){\line(1,0){9}}
  \put(0,10){\line(1,0){9}}
  \put(9,0){\line(0,1){10}}
  \put(0,4){\line(1,0){9}}
  \put(0,5){\line(1,0){9}}
  \put(5,0){\line(0,1){10}}
\put(0.5,9.5){\gogrea{\line(1,0){2}}}
\put(1.5,8.5){\gogreb{\line(1,0){7}}}
\put(2.5,7.5){\gogrea{\line(1,0){3}}}
\put(3.5,6.5){\gogreb{\line(-1,0){2}}}
\put(4.5,5.5){\gogrea{\line(1,0){2}}}
\put(5.5,3.5){\gogreb{\line(1,0){2}}}
\put(6.5,2.5){\gogrea{\line(-1,0){6}}}
\put(7.5,1.5){\gogreb{\line(-1,0){4}}}
\put(8.5,0.5){\gogreb{\line(-1,0){4}}}
\put(0.5,9.5){\gogrea{\line(0,-1){7}}}
\put(1.5,8.5){\gogreb{\line(0,-1){2}}}
\put(2.5,7.5){\gogrea{\line(0,1){2}}}
\put(3.5,6.5){\gogreb{\line(0,-1){5}}}
\put(4.5,5.5){\gogreb{\line(0,-1){5}}}
\put(5.5,3.5){\gogrea{\line(0,1){4}}}
\put(6.5,2.5){\gogrea{\line(0,1){3}}}
\put(7.5,1.5){\gogreb{\line(0,1){2}}}
\put(8.5,0.5){\gogreb{\line(0,1){8}}}
\dotbr{0}{2}{9}
\dotbr{1}{8}{8}
\dotbr{2}{5}{7}
\dotbr{3}{1}{6}
\dotbr{4}{6}{5}
\dotbr{5}{7}{3}
\dotbr{6}{0}{2}
\dotbr{7}{3}{1}
\dotbr{8}{4}{0}
\end{picture}}
\;=\;
\raisebox{-47pt}{\begin{picture}(9,10)
\put(0,3){\goyel{\rule{90pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{20pt}}}
%% \put(0,5){\golg{\rule{20pt}{20pt}}}
%% \put(3,0){\golg{\rule{30pt}{20pt}}}
%% \put(3,5){\golg{\rule{30pt}{20pt}}}
%% \put(0,4){\golg{\rule{20pt}{10pt}}}
%% \put(4,4){\golg{\rule{20pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){10}{\line(0,1){10}} 
  \multiput(0,0)(0,1){11}{\line(1,0){9}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){10}}
  \put(0,0){\line(1,0){9}}
  \put(0,10){\line(1,0){9}}
  \put(9,0){\line(0,1){10}}
  \put(0,3){\line(1,0){9}}
  \put(0,4){\line(1,0){9}}
  \put(6,0){\line(0,1){10}}
\put(0.5,9.5){\gogre{\line(1,0){2}}}
%\put(1.5,8.5){\gogre{\line(1,0){7}}}
\put(2.5,7.5){\gogre{\line(1,0){3}}}
%\put(3.5,6.5){\gogre{\line(-1,0){2}}}
\put(4.5,5.5){\gogre{\line(1,0){2}}}
%\put(5.5,3.5){\gogre{\line(1,0){2}}}
\put(6.5,2.5){\gogre{\line(-1,0){6}}}
%\put(7.5,1.5){\gogre{\line(-1,0){4}}}
%\put(8.5,0.5){\gogre{\line(-1,0){4}}}
%
\put(0.5,9.5){\gogre{\line(0,-1){7}}}
%\put(1.5,8.5){\gogre{\line(0,-1){2}}}
\put(2.5,7.5){\gogre{\line(0,1){2}}}
%\put(3.5,6.5){\gogre{\line(0,-1){5}}}
  \put(4.5,5.5){\gogre{\line(0,-1){1}}}
  \put(5.5,4.5){\gogre{\line(0,1){3}}}
  \put(5.5,4.5){\gogre{\line(-1,0){1}}}
\put(6.5,2.5){\gogre{\line(0,1){3}}}
%\put(7.5,1.5){\gogre{\line(0,1){2}}}
%\put(8.5,0.5){\gogre{\line(0,1){8}}}
%
\dotbr{0}{2}{9}
\dotbrx{1}{8}{8}
\dotbr{2}{5}{7}
\dotbrx{3}{1}{6}
\dotbr{4}{6}{5}
% \dotbr{5}{7}{3}
\dotbr{6}{0}{2}
\dotbrx{7}{3}{1}
\dotbrx{8}{4}{0}
\dotbr{5}{4}{4}
\end{picture}}
\;+\;
\raisebox{-47pt}{\begin{picture}(9,10)
\put(0,5){\goyel{\rule{90pt}{10pt}}}
%
%% \put(0,0){\golg{\rule{20pt}{20pt}}}
%% \put(0,5){\golg{\rule{20pt}{20pt}}}
%% \put(3,0){\golg{\rule{30pt}{20pt}}}
%% \put(3,5){\golg{\rule{30pt}{20pt}}}
%% \put(0,4){\golg{\rule{20pt}{10pt}}}
%% \put(4,4){\golg{\rule{20pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){10}{\line(0,1){10}} 
  \multiput(0,0)(0,1){11}{\line(1,0){9}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){10}}
  \put(0,0){\line(1,0){9}}
  \put(0,10){\line(1,0){9}}
  \put(9,0){\line(0,1){10}}
  \put(0,5){\line(1,0){9}}
  \put(0,6){\line(1,0){9}}
  \put(4,0){\line(0,1){10}}
%
%\put(0.5,9.5){\gogre{\line(1,0){2}}}
\put(1.5,8.5){\gogre{\line(1,0){7}}}
%\put(2.5,7.5){\gogre{\line(1,0){3}}}
\put(3.5,6.5){\gogre{\line(-1,0){2}}}
%\put(4.5,5.5){\gogre{\line(1,0){2}}}
\put(5.5,3.5){\gogre{\line(1,0){2}}}
%\put(6.5,2.5){\gogre{\line(-1,0){6}}}
\put(7.5,1.5){\gogre{\line(-1,0){4}}}
\put(8.5,0.5){\gogre{\line(-1,0){4}}}
%
%\put(0.5,9.5){\gogre{\line(0,-1){7}}}
\put(1.5,8.5){\gogre{\line(0,-1){2}}}
%\put(2.5,7.5){\gogre{\line(0,1){2}}}
\put(3.5,6.5){\gogre{\line(0,-1){5}}}
  \put(4.5,4.5){\gogre{\line(0,-1){4}}}
  \put(5.5,4.5){\gogre{\line(0,-1){1}}}
  \put(5.5,4.5){\gogre{\line(-1,0){1}}}
%\put(6.5,2.5){\gogre{\line(0,1){3}}}
\put(7.5,1.5){\gogre{\line(0,1){2}}}
\put(8.5,0.5){\gogre{\line(0,1){8}}}
\dotbrx{0}{2}{9}
\dotbr{1}{8}{8}
\dotbrx{2}{5}{7}
\dotbr{3}{1}{6}
%\dotbrx{4}{6}{5}
\dotbr{5}{7}{3}
\dotbrx{6}{0}{2}
\dotbr{7}{3}{1}
\dotbr{8}{4}{0}
\dotbr{4}{5}{4}
\end{picture}

==> (inline-31) <==
\begin{picture}(5,5)
  \linethickness{0.5pt}
\put(1.5,0){\golg{\line(0,1){5}}}
\put(3.5,0){\golg{\line(0,1){5}}}
\put(0,1.5){\golg{\line(1,0){5}}}
\put(0,3.5){\golg{\line(1,0){5}}}
  \linethickness{1.5pt}
\put(2.5,2.5){\gogre{\line(1,0){2.3}}}
\put(2.5,2.5){\gogre{\line(0,-1){2.3}}}
\put(3.5,3.3){\makebox[0pt][c]{\small $k$}}
\put(1.5,3.3){\makebox[0pt][c]{\small $k$}}
\put(3.7,1.3){\makebox[0pt][c]{\small $k+1$}}
\put(1.5,1.3){\makebox[0pt][c]{\small $k$}}
\dotb{2}{2}
\end{picture}}
&&
% B2
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-12pt}{\begin{picture}(5,5)
  \linethickness{0.5pt}
\put(1.5,0){\golg{\line(0,1){5}}}
\put(3.5,0){\golg{\line(0,1){5}}}
\put(0,1.5){\golg{\line(1,0){5}}}
\put(0,3.5){\golg{\line(1,0){5}}}
  \linethickness{1.5pt}
\put(2.5,2.5){\gogre{\line(-1,0){2.3}}}
\put(2.5,2.5){\gogre{\line(0,1){2.3}}}
\put(3.5,3.3){\makebox[0pt][c]{\small $k$}}
\put(1.3,3.3){\makebox[0pt][c]{\small $k+1$}}
\put(3.5,1.3){\makebox[0pt][c]{\small $k$}}
\put(1.5,1.3){\makebox[0pt][c]{\small $k$}}
\dotb{2}{2}
\end{picture}}
&&
% B3
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-12pt}{\begin{picture}(5,5)
  \linethickness{0.5pt}
\put(1.5,0){\golg{\line(0,1){5}}}
\put(3.5,0){\golg{\line(0,1){5}}}
\put(0,1.5){\golg{\line(1,0){5}}}
\put(0,3.5){\golg{\line(1,0){5}}}
  \linethickness{1.5pt}
\put(2.5,2.5){\gogre{\line(1,0){2.3}}}
\put(2.5,2.5){\gogre{\line(0,1){2.3}}}
\put(3.7,3.3){\makebox[0pt][c]{\small $k-1$}}
\put(1.5,3.3){\makebox[0pt][c]{\small $k$}}
\put(3.5,1.3){\makebox[0pt][c]{\small $k$}}
\put(1.5,1.3){\makebox[0pt][c]{\small $k$}}
\dotb{2}{2}
\end{picture}}
&&
% B4
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-12pt}{\begin{picture}(5,5)
  \linethickness{0.5pt}
\put(1.5,0){\golg{\line(0,1){5}}}
\put(3.5,0){\golg{\line(0,1){5}}}
\put(0,1.5){\golg{\line(1,0){5}}}
\put(0,3.5){\golg{\line(1,0){5}}}
  \linethickness{1.5pt}
\put(2.5,2.5){\gogre{\line(-1,0){2.3}}}
\put(2.5,2.5){\gogre{\line(0,-1){2.3}}}
\put(3.5,3.3){\makebox[0pt][c]{\small $k$}}
\put(1.5,3.3){\makebox[0pt][c]{\small $k$}}
\put(3.5,1.3){\makebox[0pt][c]{\small $k$}}
\put(1.3,1.3){\makebox[0pt][c]{\small $k-1$}}
\dotb{2}{2}
\end{picture}}
&&
% R3
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-12pt}{\begin{picture}(5,5)
  \linethickness{0.5pt}
\put(1.5,0){\golg{\line(0,1){5}}}
\put(3.5,0){\golg{\line(0,1){5}}}
\put(0,1.5){\golg{\line(1,0){5}}}
\put(0,3.5){\golg{\line(1,0){5}}}
  \linethickness{1.5pt}
\put(2.5,2.5){\gogre{\line(1,0){2.3}}}
\put(2.5,2.5){\gogre{\line(0,1){2.3}}}
\put(3.7,3.3){\makebox[0pt][c]{\small $k+1$}}
\put(1.5,3.3){\makebox[0pt][c]{\small $k$}}
\put(3.5,1.3){\makebox[0pt][c]{\small $k$}}
\put(1.5,1.3){\makebox[0pt][c]{\small $k$}}
\dotr{2}{2}
\end{picture}}
&&
% B4
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-12pt}{\begin{picture}(5,5)
  \linethickness{0.5pt}
\put(1.5,0){\golg{\line(0,1){5}}}
\put(3.5,0){\golg{\line(0,1){5}}}
\put(0,1.5){\golg{\line(1,0){5}}}
\put(0,3.5){\golg{\line(1,0){5}}}
  \linethickness{1.5pt}
\put(2.5,2.5){\gogre{\line(-1,0){2.3}}}
\put(2.5,2.5){\gogre{\line(0,-1){2.3}}}
\put(3.5,3.3){\makebox[0pt][c]{\small $k$}}
\put(1.5,3.3){\makebox[0pt][c]{\small $k$}}
\put(3.5,1.3){\makebox[0pt][c]{\small $k$}}
\put(1.3,1.3){\makebox[0pt][c]{\small $k+1$}}
\dotr{2}{2}
\end{picture}
\begin{array}{ll}
\#\{k\;|\;k \leq i,\; \pi(k)\geq j+1\}
& j \geq i
\\
\rule{0pt}{13pt}%
\#\{k\;|\;k \geq i+1,\; \pi(k)\leq j\}
& j \leq i
\end{array}
\begin{picture}(10,10)(-.5,-.5)
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){10}{\golg{\line(0,1){9}}} 
  \multiput(0,0)(0,1){10}{\golg{\line(1,0){9}}}
  \linethickness{1.5pt}
  \put(0,0){\golg{\line(0,1){9}}}
  \put(0,0){\golg{\line(1,0){9}}}
  \put(0,9){\golg{\line(1,0){9}}}
  \put(9,0){\golg{\line(0,1){9}}}
\put(0.5,8.5){\gogre{\line(1,0){2}}}
\put(1.5,7.5){\gogre{\line(1,0){7}}}
\put(2.5,6.5){\gogre{\line(1,0){3}}}
\put(3.5,5.5){\gogre{\line(-1,0){2}}}
\put(4.5,4.5){\gogre{\line(1,0){2}}}
\put(5.5,3.5){\gogre{\line(1,0){2}}}
\put(6.5,2.5){\gogre{\line(-1,0){6}}}
\put(7.5,1.5){\gogre{\line(-1,0){4}}}
\put(8.5,0.5){\gogre{\line(-1,0){4}}}
\put(0.5,8.5){\gogre{\line(0,-1){6}}}
\put(1.5,7.5){\gogre{\line(0,-1){2}}}
\put(2.5,6.5){\gogre{\line(0,1){2}}}
\put(3.5,5.5){\gogre{\line(0,-1){4}}}
\put(4.5,4.5){\gogre{\line(0,-1){4}}}
\put(5.5,3.5){\gogre{\line(0,1){3}}}
\put(6.5,2.5){\gogre{\line(0,1){2}}}
\put(7.5,1.5){\gogre{\line(0,1){2}}}
\put(8.5,0.5){\gogre{\line(0,1){7}}}
\dotbr{0}{2}{8}
\dotbr{1}{8}{7}
\dotbr{2}{5}{6}
\dotbr{3}{1}{5}
\dotbr{4}{6}{4}
\dotbr{5}{7}{3}
\dotbr{6}{0}{2}
\dotbr{7}{3}{1}
\dotbr{8}{4}{0}
\put(0,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(0,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(0,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(0,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(0,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(0,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(0,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(0,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(0,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(0,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(1,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(1,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(1,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(1,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(1,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(1,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(1,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(1,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(1,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(1,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(2,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(2,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(2,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(2,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(2,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(2,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(2,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(2,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(2,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(2,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(3,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(3,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(3,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(3,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(3,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(3,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(3,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(3,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(3,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(3,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(4,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(4,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(4,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(4,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(4,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(4,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(4,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(4,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(4,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(4,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(5,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(5,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(5,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(5,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 3}}}
\put(5,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 3}}}
\put(5,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(5,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(5,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(5,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(5,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(6,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(6,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(6,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(6,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 3}}}
\put(6,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(6,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(6,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(6,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(6,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(6,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(7,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(7,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(7,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(7,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 2}}}
\put(7,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(7,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(7,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(7,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(7,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(7,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(8,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(8,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(8,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(8,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(8,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(8,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(8,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(8,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 1}}}
\put(8,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(8,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,0){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,1){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,2){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,3){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,4){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,5){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,6){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,7){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,8){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\put(9,9){\makebox[0pt][c]{\raisebox{-2pt}{\scriptsize 0}}}
\end{picture}

==> (inline-32) <==
\begin{tikzpicture}
  \begin{axis}[
      axis lines=middle,
      xmin=-4, xmax=3,
      ymin=-3.5, ymax=2.5,
      ticks=none,
      enlargelimits,
      scale=0.75
    ]
    \node at (axis cs:1.9,0.4) {\small $x_{1}$};
    \node at (axis cs:-1.1,0.4) {\small $x_{2}$};
    \addplot[blue, very thick] coordinates {(2,0) (-1,0)};
    \addplot[blue, very thick] coordinates {(-1,0) (-3,-1.2)};
    \addplot[blue, very thick] coordinates {(-3,-1.2) (1.1,-2.6)};
    \addplot[blue, very thick] coordinates {(1.1,-2.6) (0,-1)};
    \addplot[blue, very thick] coordinates {(0,-1) (0,1.5)};
    \node at (axis cs:.5,-.8) {\small $x_{\ell}$};
    \node at (axis cs:.7,1.8) {\small $x_{\ell+1}$};

    \node at (axis cs:1.9,-0.4) {\small $a$};
    \node at (axis cs:-1.1,-0.5) {\small $-1$};
    \node at (axis cs:-.5,-1.3) {\small $-1$};
    \node at (axis cs:-.4,1.3) {\small $b$};

    \node at (axis cs:-2.,-2.0) {\small $\ldots$};

    \addplot[red] coordinates {(2,0) (0.7,0.8)};
    \addplot[red] coordinates {(-1,0) (0.7,0.8)};
    \addplot[red] coordinates {(-1,0) (-3.2,0.4)};
    \addplot[red] coordinates {(-3,-1.2) (-3.2,0.4)};
    \addplot[red] coordinates {(-3,-1.2) (-2,-2.8)};
    \addplot[red] coordinates {(1.1,-2.6) (-2,-2.8)};
    \addplot[red] coordinates {(1.1,-2.6) (2.3,-2)};
    \addplot[red] coordinates {(0,-1) (2.3,-2)};
    \addplot[red] coordinates {(0,-1) (-1.2,1.8)};
    \addplot[red] coordinates {(0,1.5) (-1.2,1.8)};

\node[circle,inner sep=2pt,fill=white,draw] (x1) at (axis cs:2,0) {};
\node[circle,inner sep=2pt,fill=white,draw] (x2) at (axis cs:-1,0) {};
\node[circle,inner sep=2pt,fill=white,draw] (x3) at (axis cs:-3,-1.2) {};
\node[circle,inner sep=2pt,fill=white,draw] (x4) at (axis cs:1.1,-2.6) {};
\node[circle,inner sep=2pt,fill=white,draw] (x5) at (axis cs:0,-1) {};
\node[circle,inner sep=2pt,fill=white,draw] (x6) at (axis cs:0,1.5) {};

\node[label={90:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (axis cs:0.7, 0.8) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (axis cs:-3.2, 0.4) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (axis cs:-2, -2.8) {}; 
\node[label={90:{\small $y_{\ell-1}$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (axis cs:2.3, -2) {}; 
\node[label={90:{\small $y_{\ell}$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (axis cs:-1.2, 1.8) {}; 
  \end{axis}
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.65]
    \draw[-stealth, thin] (0,-3) -- (0,3);
    \draw[-stealth, thin] (-3,0) -- (3,0);
    \draw[-stealth, very thick] (0,0) -- (.9,2.2);
    \node at (1.3,2.4) {\small $\eta_{1,\ell-1}$};
    \draw[-stealth, thick, blue!80!black] (0,0) -- (2,1);
    \node at (2.2,1.3) {\small $\xi_{1,\ell}$};
    \draw[-stealth, thick, green!75!blue] (0,0) -- (-1,1);
    \node at (-1.1,1.3) {\small $\xi_{2,\ell}$};
    \path [fill=blue!80!black, opacity=0.25]
      (-1.5,3) -- (1.5,-3) -- (-3,-3) -- (-3,3) -- cycle;
    \path [fill=green!75!blue, opacity=0.25]
      (3,3) -- (-3,-3) -- (3,-3) -- cycle;
\end{tikzpicture}
\quad
% fig 2
\begin{tikzpicture}[scale=0.65]
    \draw[-stealth, thin] (0,-3) -- (0,3);
    \draw[-stealth, thin] (-3,0) -- (3,0);
    \draw[-stealth, thick, blue!80!black] (0,0) -- (-2,-1);
    \node at (-2.15,-1.25) {\small $\xi_{\ell,1}$};
    \path [fill=blue!80!black, opacity=0.25]
      (-1.5,3) -- (1.5,-3) -- (3,-3) -- (3,3) -- cycle;
    \draw[-stealth, very thick] (0,0) -- (-1.5,.85);
    \node at (-1.5,0.45) {\small $\eta_{\ell,1}$};
    \draw[-stealth, thick, orange] (0,0) -- (1,2.5);
    \node at (1,2.7) {\small $\xi_{\ell+1,2}$};
    \path [fill=orange, opacity=0.25]
      (-3,1.2) -- (3,-1.2) -- (3,-3) -- (-3,-3) -- cycle;
    \draw[-stealth, thick,gray] (0,0) -- (-2,2.5);
    \path [fill=gray, opacity=0.25]
      (-3,-2.4) -- (-3,-3) -- (3,-3) -- (3,2.4) -- cycle;
    \node at (-2.25,2.05) {\small $\xi_{\ell+1,1}$};
\end{tikzpicture}
\quad
% fig 3
\begin{tikzpicture}[scale=0.65]
    \draw[-stealth, thin] (0,-3) -- (0,3);
    \draw[-stealth, thin] (-3,0) -- (3,0);
    \draw[-stealth, thick, green!75!blue] (0,0) -- (-1,1);
    \node at (-1.1,1.3) {\small $\xi_{2,\ell}$};
    \path [fill=green!75!blue, opacity=0.25]
      (3,3) -- (-3,-3) -- (3,-3) -- cycle;
    \draw[-stealth, very thick] (0,0) -- (-1.9,-.85);
    \node at (-1.8,-0.45) {\small $\eta_{2,\ell}$};
    \draw[-stealth, thick, orange] (0,0) -- (-1,-2.5);
    \node at (-1,-2.6) {\small $\xi_{2,\ell+1}$};
    \path [fill=orange, opacity=0.25]
      (-3,1.2) -- (3,-1.2) -- (3,3) -- (-3,3) -- cycle;
\end{tikzpicture}}
\\
\begin{tikzpicture}[scale=1.1]
\node[circle,draw,fill=black,inner sep=1pt,label=-90:{$y_{\ell-1}$}] (x3) at (0,0) {};
\node[circle,draw,fill=black,inner sep=1pt,label=0:{$y_1$}] (x1) at (0.9,2.2) {};
\node[circle,draw,fill=black,inner sep=1pt,label=90:{$y_{\ell}$}] (x4) at (-0.6,3.05) {};
\node[circle,draw,fill=black,inner sep=1pt,label=90:{$y_{2}$}] (x2) at (-2.5,2.2) {};
\node[circle,draw,fill=black,inner sep=1pt,label=90:{$\hat{y}$}] (x0) at (1.66164, 4.06179) {};
    \draw[dashed] (x1) -- (x0);
    \draw[dashed] (x4) -- (x0);
\draw[dotted] (x3) -- (x2);
\pic ["$\alpha$", draw, -] {angle = x1--x4--x0};
\pic ["$\beta$", draw, -] {angle = x0--x1--x4};
\pic ["$\gamma$", draw, -] {angle = x4--x0--x1};
\draw[thick,-stealth] (x1) -- node[fill=white,sloped]{$\eta_{\ell,1}$} (x4); 
\draw[thick,-stealth] (x3) -- node[fill=white,sloped]{$\eta_{1,\ell-1}$} (x1); 
\draw[thick,-stealth] (x4) -- node[fill=white,sloped]{$\eta_{2,\ell}$} (x2); 
    %% \draw[-stealth, very thick] (0,0) -- (.9,2.2);
    %% \draw[-stealth, very thick] (0.9,2.2) -- (-.6,3.05);
    %% \draw[-stealth, very thick] (-.6,3.05) -- (-2.5,2.2);
%    \node at (0,-.18) {\small $y_{\ell-1}$};
%    \node at (1.3,2.4) {\small $y_{1}$};
%    \node at (-.5,3.38) {\small $y_{\ell}$};
%    \node at (-2.4,1.85) {\small $y_{2}$};
    \path [fill=blue!80!black, opacity=0.25]
      (-1.5,3) -- (1.5,-3) -- (-3,-3) -- (-3,3) -- cycle;
    \path [fill=green!75!blue, opacity=0.25]
      (3,3) -- (-3,-3) -- (3,-3) -- cycle;
    \path [fill=blue!80!black, opacity=0.25]
      (-.6,5.2) -- (2.4,-.8) -- (3.9,-.8) -- (3.9,5.2) -- cycle;
    \path [fill=orange, opacity=0.25]
      (-2.1,3.4) -- (3.9,1.) -- (3.9,-.8) -- (-2.1,-.8) -- cycle;
    \path [fill=green!75!blue, opacity=0.25]
      (2.4,6.05) -- (-3.6,.05) -- (2.4,-.05) -- cycle;
    \path [fill=orange, opacity=0.25]
      (-3.6,4.25) -- (2.4,1.85) -- (2.4,6.05) -- (-3.6,6.05) -- cycle;
% (1.8,4.4);
% (0,0) -- (1.9,.85);
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=2]
\draw [thick,domain=-28:22] plot ({6-3*cos(\x)}, {3*sin(\x)});
\node[label={0:{\small $\tilde{v}_\alpha$}},circle,inner sep=2pt,fill=white,draw] (vta) at (3.05, 0.255) {}; 
\node[label={0:{\small $v'_\alpha$}},circle,inner sep=2pt,fill=white,draw] (vpa) at (3.12447, 0.375939) {}; 
\node[label={90:{\small $v_\alpha$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (va) at (2.92616, 0.401866) {}; 
\node[label={270:{\small $x_\alpha$}},circle,inner sep=2pt,fill=white,draw] (xa) at (2.13291, 0.505573) {}; 
\node[label={270:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (1.3, 0.7) {}; 
\node[label={90:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (1.1,-.1) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.35, -.7) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (1.9,-.55) {}; 
\node[label={180:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (2.25, -0.1) {}; 
\node[label={270:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (2.45,-.65) {}; 
\node[label={0:{\small $y_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (2.4, -1.2) {}; 
\node[label={90:{\small $x_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (1.5,-1.1) {}; 
\node[label={0:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.7, .45) {}; 
\node[label={180:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (-.25,.65) {}; 
\node[label={90:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (.6, -.75) {}; 
\node[label={90:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (-.4,.-.7) {}; 
\node[label={90:{\small $y_7$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y7) at (-.6, -.15) {}; 
\node[label={180:{\small $x_7$}},circle,inner sep=2pt,fill=white,draw] (x7) at (-1.6,-.8) {}; 
\node[label={90:{\small $v'_3$}},circle,inner sep=2pt,fill=white,draw] (vp3) at (3.14742, -0.522303) {}; 
\node[label={90:{\small $v_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (v3) at (2.95069, -0.558324) {}; 
\node[label={90:{\small $u_3$}},circle,inner sep=2pt,fill=white,draw] (u3) at (2.9011, -0.0826373) {}; 
\node[label={90:{\small $u'_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (up3) at (3.10103, -0.0773059) {}; 
\node[label={90:{\small $u_4$}},circle,inner sep=2pt,fill=white,draw] (u4) at (3.05908, -0.980306) {}; 
\node[label={90:{\small $u'_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (up4) at (3.24882, -0.917061) {}; 
\draw[very thick,blue] (xa) -- (vpa);
\draw[very thick,blue] (xa) -- (x1);
\draw[very thick,blue] (x1) -- (x2);
\draw[very thick,blue] (x2) -- (x3);
\draw[very thick,blue] (x3) -- (x4);
\draw[very thick,blue] (x1) -- (x5);
\draw[very thick,blue] (x1) -- (x6);
\draw[very thick,blue] (x6) -- (x7);
\draw[red] (vta) -- (va);
\draw[red] (vpa) -- node[sloped, above]{\scriptsize \textcolor{black}{\rule{11pt}{0pt}$C_{\alpha_{\phantom x}}$}}  (va);
\draw[red] (xa) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\varnothing\}$}}  (va);
\draw[red] (xa) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1,2,3,4,5,6,7\}$}}  (y1);
\draw[red] (x1) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\varnothing,\alpha\}$}}  (y1);
\draw[red] (x1) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{2,3,4\}$}}  (y2);
\draw[red] (x2) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{\varnothing,\alpha,1,5,6,7\}$}}  (y2);
\draw[red] (x2) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{3,4\}$}}  (y3);
\draw[red] (x3) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\varnothing,\alpha,1,2,5,6,7\}$}}  (y3);
\draw[red] (x3) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{4\}$}}  (y4);
\draw[red] (x4) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{\varnothing,\alpha,1,2,3,5,6,7\}$}}  (y4);
\draw[red] (x1) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{5\}$}}  (y5);
\draw[red] (x5) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\varnothing,\alpha,1,2,3,4,6,7\}$\rule{10pt}{0pt}}}  (y5);
\draw[red] (x1) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{6,7\}$}}  (y6);
\draw[red] (x6) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{\varnothing,\alpha,1,2,3,4,5\}$}}  (y6);
\draw[red] (x6) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{7\}$}}  (y7);
\draw[red] (x7) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\varnothing,\alpha,1,2,3,4,5,6\}$}}  (y7);
\draw[red] (v3) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\alpha\cup \varnothing$}}  (vp3);
\draw[red] (u3) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\alpha\cup \varnothing$}}  (up3);
\draw[red] (u4) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\alpha\cup \varnothing$}}  (up4);
\draw[dotted] (u4) -- (y4);
% \draw[dotted] (u3) -- (y3);
\draw[dotted] (v3) -- (x3);
\draw[dotted,very thick, orange] (y3) -- (vta);
\draw[dotted,very thick, orange] (y3) -- (u3);
\draw[dotted,very thick, orange] (y2) -- (x2);
\draw[dotted,very thick, orange] (y1) -- (x1);
\draw[dotted,very thick, orange] (va) -- (xa);
\draw[dotted,very thick, green!75!blue] (u3) -- (up3);
\draw[dotted,very thick, green!75!blue] (y3) -- (x2);
\draw[dotted,very thick, green!75!blue] (y2) -- (x1);
\draw[dotted,very thick, green!75!blue] (y1) -- (xa);
\draw[dotted,very thick, green!75!blue] (va) -- (vpa);
\draw[dotted,very thick, green!75!blue] (va) -- (vta);
\end{tikzpicture}
\\
\phantom{x}
\\
%  DUE ALBERI
\begin{tikzpicture}[scale=2]
\draw [thick,domain=-28:32] plot ({6-3*cos(\x)}, {3*sin(\x)});
\node[label={180:{\small $u_{\alpha\raisebox{-5pt}{\rule{0pt}{5pt}}}$}},circle,inner sep=2pt,fill=white,draw] (ua) at (2.9011, -0.0826373) {}; 
\node[label={0:{\small $u'_\alpha$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (upa) at (3.10103, -0.0773059) {}; 
\node[label={180:{\small $y_\alpha$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (ya) at (2.25, -0.1) {}; 
\node[label={270:{\small $x_\alpha$}},circle,inner sep=2pt,fill=white,draw] (xa) at (2.45,-.65) {}; 
\node[label={0:{\small $y_1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (2.4, -1.2) {}; 
\node[label={180:{\small $x_1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (1.5,-1.1) {}; 
\node[label={90:{\small $y_2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1.35, -.7) {}; 
\node[label={90:{\small $x_2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (1.1,-.1) {}; 
\node[label={270:{\small $y_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (1.3, 0.7) {}; 
\node[label={270:{\small $x_3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (2.13291, 0.505573) {}; 
\node[label={0:{\small $y_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y4) at (.7, .45) {}; 
\node[label={180:{\small $x_4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (-.25,.65) {}; 

\node[label={90:{\small $y_5$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y5) at (.6, -.75) {}; 
\node[label={90:{\small $x_5$}},circle,inner sep=2pt,fill=white,draw] (x5) at (-.4,.-.7) {}; 
\node[label={0:{\small $y_6$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y6) at (-.6, -.15) {}; 
\node[label={180:{\small $x_6$}},circle,inner sep=2pt,fill=white,draw] (x6) at (-1.6,-.8) {}; 
\node[label={90:{\small $v'_3$}},circle,inner sep=2pt,fill=white,draw] (vp3) at (3.12447, 0.375939) {}; 
\node[label={90:{\small $v_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (v3) at (2.92616, 0.401866) {}; 
\node[label={90:{\small $v'_\alpha$}},circle,inner sep=2pt,fill=white,draw] (vpa) at (3.14742, -0.522303) {}; 
\node[label={90:{\small $v_\alpha$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (va) at (2.95069, -0.558324) {}; 
\node[label={90:{\small $u_4$}},circle,inner sep=2pt,fill=white,draw] (u4) at (3.05908, -0.980306) {}; 
\node[label={90:{\small $u'_4$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (up4) at (3.24882, -0.917061) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (vP1) at (3.20171, 0.0977186) {}; 
\node[label={0:{\rule{3pt}{0pt}\small $\tilde{v}_3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (vP2) at (3.23447, 0.438017) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (vP3) at (3.30847, 0.771785) {}; 
\node[inner sep=2.5pt,rectangle,fill=gray!50,draw] (vP4) at (3.42259, 1.09405) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (uP1) at (3.21289, 0.268368) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (uP2) at (3.26637, 0.606031) {}; 
\node[circle,inner sep=2pt,fill=white,draw] (uP3) at (3.3606, 0.934659) {}; 
\node[label={180:{\small $u_{\beta\raisebox{-5pt}{\rule{0pt}{5pt}}}$}},circle,inner sep=2pt,fill=white,draw] (ub) at (3.21374, 1.35895) {}; 
\node[label={0:{\small $u'_\beta$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (upb) at (3.3935, 1.27128) {}; 
\node[label={90:{\small $y_\beta$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (yb) at (2.58458, 1.66581) {}; 
\node[label={270:{\small $x_\beta$}},circle,inner sep=2pt,fill=white,draw] (xb) at (2.,1.4) {}; 
\node[label={90:{\small $y_7$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y7) at (1.4, 1.1) {}; 
\node[label={180:{\small $x_7$}},circle,inner sep=2pt,fill=white,draw] (x7) at (.8,1.2) {}; 
\node[label={270:{\small $y_8$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y8) at (1.45, 1.7) {}; 
\node[label={270:{\small $x_8$}},circle,inner sep=2pt,fill=white,draw] (x8) at (.65,1.6) {}; 
\node[label={270:{\small $y_9$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y9) at (.35, 1.65) {}; 
\node[label={270:{\small $x_9$}},circle,inner sep=2pt,fill=white,draw] (x9) at (-.2, 1.47) {}; 
\draw[very thick,blue] (xa) -- (ua);
\draw[very thick,blue] (x3) -- (x2);
\draw[very thick,blue] (x2) -- (xa);
\draw[very thick,blue] (xa) -- (x1);
\draw[very thick,blue] (x2) -- (x4);
\draw[very thick,blue] (x2) -- (x5);
\draw[very thick,blue] (x5) -- (x6);
\draw[very thick,blue] (xb) -- (ub);
\draw[very thick,blue] (x7) -- (xb);
\draw[very thick,blue] (x8) -- (xb);
\draw[very thick,blue] (x8) -- (x9);
\draw[red] (ua) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\beta$}}  (upa);
\draw[red] (ua) -- node[sloped, above]{\scriptsize \textcolor{black}{$C_\beta$\rule{0pt}{0pt}}}  (vP1);
\draw[red] (vp3) -- node[sloped, below]{\scriptsize \textcolor{black}{$C_{\alpha}\cup C_\beta$\rule{7pt}{0pt}}}  (v3);
% \draw[red] (x3) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\varnothing\}$}}  (v3);
\draw[red] (x3) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\alpha,1,2,4,5,6\}\cup C_\beta$}}  (y3);
\draw[red] (x2) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{3\}$}}  (y3);
\draw[red] (x2) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{5pt}{0pt}$\{\alpha,1\}\cup C_\beta$}}  (y2);
\draw[red] (xa) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{2,3,4,5,6\}$\rule{5pt}{0pt}}}  (y2);
\draw[red] (ua) -- node[sloped, above]{\scriptsize \textcolor{black}{$C_\alpha$\rule{10pt}{0pt}}}  (ya);
\draw[red] (xa) -- node[sloped, above]{\scriptsize \textcolor{black}{$C_\beta$}}  (ya);
\draw[red] (xa) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{1\}$}}  (y1);
\draw[red] (x1) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{\alpha,2,3,4,5,6\}\cup C_\beta$}}  (y1);
\draw[red] (x2) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{4\}$}}  (y4);
\draw[red] (x4) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\alpha,1,2,3,5,6\}\cup C_\beta$\rule{30pt}{0pt}}}  (y4);
\draw[red] (x2) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{5,6\}$}}  (y5);
\draw[red] (x5) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{\alpha,1,2,3,4\}\cup C_\beta$}}  (y5);
\draw[red] (x5) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{6\}$}}  (y6);
\draw[red] (x6) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\alpha,1,2,3,4,5\}\cup C_\beta$}}  (y6);
\draw[red] (va) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\alpha\cup C_\beta$}}  (vpa);
\draw[red] (u4) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\alpha\cup C_\beta$}}  (up4);
\draw[red] (uP1) -- node[sloped, below]{\scriptsize \textcolor{black}{$C_\alpha$\rule{3pt}{0pt}}}  (vP1);
\draw[red] (uP1) -- node[sloped, below]{\scriptsize \textcolor{black}{$C_\beta$\rule{3pt}{0pt}}}  (vP2);
\draw[red] (uP2) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\alpha$}}  (vP2);
\draw[red] (uP2) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\beta$}}  (vP3);
\draw[red] (uP3) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\alpha$}}  (vP3);
\draw[red] (uP3) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\beta$}}  (vP4);
\draw[red] (vP4) -- node[sloped, below]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\alpha$}}  (ub);
\draw[red] (upb) -- node[sloped, above]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\alpha$}}  (ub);
\draw[red] (yb) -- node[sloped, above]{\scriptsize \textcolor{black}{\rule{3pt}{0pt}$C_\beta$}}  (ub);
\draw[red] (yb) -- node[sloped, above]{\scriptsize \textcolor{black}{$C_\alpha$}}  (xb);
\draw[red] (y7) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{7\}$}}  (xb);
\draw[red] (y7) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{\beta,8,9\}\cup C_\alpha$}}  (x7);
\draw[red] (y8) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{8,9\}$}}  (xb);
\draw[red] (y8) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\beta,7\}\cup C_\alpha$}}  (x8);
\draw[red] (y9) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{9\}$}}  (x8);
\draw[red] (y9) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{\beta,7,8\}\cup C_\alpha$\rule{5pt}{0pt}}}  (x9);
\draw[dotted] (u4) -- (y1);
\draw[dotted] (va) -- (xa);
\draw[dotted,very thick, orange] (ya) -- (ua);
\draw[dotted,very thick, orange] (y2) -- (xa);
\draw[dotted,very thick, orange] (y3) -- (x2);
\draw[dotted,very thick, orange] (v3) -- (x3);
\draw[dotted,very thick, orange] (vP2) -- (x3);
\draw[dotted,very thick, orange] (vP1) -- (uP1);
\draw[dotted,very thick, green!75!blue] (ua) -- (upa);
\draw[dotted,very thick, green!75!blue] (ya) -- (xa);
\draw[dotted,very thick, green!75!blue] (y2) -- (x2);
\draw[dotted,very thick, green!75!blue] (y3) -- (x3);
\draw[dotted,very thick, green!75!blue] (uP1) -- (vP2);
\draw[dotted,very thick, green!75!blue] (ua) -- (vP1);
\end{tikzpicture}

==> (inline-35) <==
\begin{array}{rcccl}
%{p[10pt]p[10pt]p[10pt]p[10pt]p[10pt]}
 0 &  1 &  1 \\
 0 &  0 &  1 \\
-1 &  0 &  0 \\
-1 & -1 &  0 
\end{array}
\begin{picture}(3,4)
\put(0,1){\goyel{\rule{30pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){4}{\line(0,1){4}} 
  \multiput(0,0)(0,1){5}{\line(1,0){3}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){4}}
  \put(0,0){\line(1,0){3}}
  \put(0,4){\line(1,0){3}}
  \put(3,0){\line(0,1){4}}
  \put(0,1){\line(1,0){3}}
  \put(0,2){\line(1,0){3}}
  \put(2,0){\line(0,1){4}}
\put(0.5,3.5){\gogre{\line(1,0){2}}}
\put(0.5,0.5){\gogre{\line(1,0){2}}}
\put(0.5,0.5){\gogre{\line(0,1){3}}}
\put(2.5,0.5){\gogre{\line(0,1){3}}}
\dotbr{0}{2}{3}
\dotbr{2}{0}{0}
\dotx{1}{2}
\end{picture}}
&&
% 2
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-17pt}{\begin{picture}(3,4)
\put(0,3){\goyel{\rule{30pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){4}{\line(0,1){4}} 
  \multiput(0,0)(0,1){5}{\line(1,0){3}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){4}}
  \put(0,0){\line(1,0){3}}
  \put(0,4){\line(1,0){3}}
  \put(3,0){\line(0,1){4}}
  \put(0,3){\line(1,0){3}}
  \put(0,4){\line(1,0){3}}
  \put(0,0){\line(0,1){4}}
\put(0.5,2.5){\gogre{\line(1,0){2}}}
\put(0.5,0.5){\gogre{\line(1,0){2}}}
\put(0.5,0.5){\gogre{\line(0,1){2}}}
\put(2.5,0.5){\gogre{\line(0,1){2}}}
\dotbr{0}{2}{2}
\dotbr{2}{0}{0}
\dotx{1}{1}
\end{picture}}
&&
% 3
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-17pt}{\begin{picture}(3,4)
\put(0,0){\goyel{\rule{30pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){4}{\line(0,1){4}} 
  \multiput(0,0)(0,1){5}{\line(1,0){3}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){4}}
  \put(0,0){\line(1,0){3}}
  \put(0,4){\line(1,0){3}}
  \put(3,0){\line(0,1){4}}
  \put(0,0){\line(1,0){3}}
  \put(0,1){\line(1,0){3}}
  \put(3,0){\line(0,1){4}}
\put(0.5,3.5){\gogre{\line(1,0){2}}}
\put(0.5,1.5){\gogre{\line(1,0){2}}}
\put(0.5,1.5){\gogre{\line(0,1){2}}}
\put(2.5,1.5){\gogre{\line(0,1){2}}}
\dotbr{0}{2}{3}
\dotbr{2}{0}{1}
\dotx{1}{2}
\end{picture}}
&&
% 4a
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-17pt}{\begin{picture}(3,4)
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){4}{\line(0,1){4}} 
  \multiput(0,0)(0,1){5}{\line(1,0){3}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){4}}
  \put(0,0){\line(1,0){3}}
  \put(0,4){\line(1,0){3}}
  \put(3,0){\line(0,1){4}}
\put(0.5,2.5){\gogre{\line(1,0){2}}}
\put(0.5,1.5){\gogre{\line(1,0){2}}}
\put(0.5,1.5){\gogre{\line(0,1){1}}}
\put(2.5,1.5){\gogre{\line(0,1){1}}}
\dotbr{0}{2}{2}
\dotbr{2}{0}{1}
\end{picture}}
&=
% 4b
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-17pt}{\begin{picture}(3,4)
\put(0,3){\goyel{\rule{30pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){4}{\line(0,1){4}} 
  \multiput(0,0)(0,1){5}{\line(1,0){3}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){4}}
  \put(0,0){\line(1,0){3}}
  \put(0,4){\line(1,0){3}}
  \put(3,0){\line(0,1){4}}
  \put(0,3){\line(1,0){3}}
  \put(0,4){\line(1,0){3}}
  \put(0,0){\line(0,1){4}}
\put(0.5,2.5){\gogre{\line(1,0){1}}}
\put(0.5,1.5){\gogre{\line(1,0){1}}}
\put(0.5,1.5){\gogre{\line(0,1){1}}}
\put(1.5,1.5){\gogre{\line(0,1){1}}}
\dotbr{0}{1}{2}
\dotbr{1}{0}{1}
\dotx{2}{0}
\end{picture}}
+
% 4c
\setlength{\unitlength}{10pt}
\thicklines
\raisebox{-17pt}{\begin{picture}(3,4)
\put(0,0){\goyel{\rule{30pt}{10pt}}}
  \linethickness{0.5pt}
  \multiput(0,0)(1,0){4}{\line(0,1){4}} 
  \multiput(0,0)(0,1){5}{\line(1,0){3}}
  \linethickness{1.5pt}
  \put(0,0){\line(0,1){4}}
  \put(0,0){\line(1,0){3}}
  \put(0,4){\line(1,0){3}}
  \put(3,0){\line(0,1){4}}
  \put(0,0){\line(1,0){3}}
  \put(0,1){\line(1,0){3}}
  \put(3,0){\line(0,1){4}}
\put(1.5,2.5){\gogre{\line(1,0){1}}}
\put(1.5,1.5){\gogre{\line(1,0){1}}}
\put(1.5,1.5){\gogre{\line(0,1){1}}}
\put(2.5,1.5){\gogre{\line(0,1){1}}}
\dotbr{1}{2}{2}
\dotbr{2}{1}{1}
\dotx{0}{3}
\end{picture}

==> (inline-36) <==
\begin{pmatrix}
1 & 2 + 2 \eps + \eps^2 & 1 + 4 \eps^2 \\ 1 + 3 \eps^2 + \eps^4 & 1 +
2 \eps^2 + \eps^4 & 2 - 6 \eps + 11 \eps^2 + \eps^4 \\ 2 - 2 \eps + 3
\eps^2 + \eps^4 & 1 + 6 \eps^2 + \eps^4 & 1 + 7 \eps^2 + \eps^4 \\ 1 +
4 \eps^2 & 2 - 2 \eps + \eps^2 & 1
\end{pmatrix}
\begin{pmatrix}
0 & 1 + 2 \eps + 2 \eps^2 & 4 \eps^2 \\ 0 & 0 & 1 - 6 \eps + 8 \eps^2
\\ 1 - 2 \eps - 4 \eps^2 & 0 & 0 \\ 4 \eps^2 & 1 - 2 \eps + 2 \eps^2 &
0
\end{pmatrix}
\begin{tikzpicture}[scale=2]
\node[circle,inner sep=0.5pt,fill=black] (c1) at (0, -1.) {};
\node[circle,inner sep=0.5pt,fill=black] (c2) at (3, -1.) {};
\node[circle,inner sep=0.5pt,fill=black] (c3) at (2, 1) {};
\node[circle,inner sep=0.5pt,fill=black] (c4) at (-1, 1) {};
\draw[] (c1) -- (c2) -- (c3) -- (c4) -- (c1); 
\draw[] (c1) -- (-.9,-1);
\draw[] (c3) -- (2.9,1);
\draw[] (c2) -- (3.4,-1);
\draw[] (c4) -- (-1.4,1);
\draw[] (c1) -- (.2,-1.4);
\draw[] (c2) -- (3.2,-1.4);
\draw[] (c3) -- (1.8,1.4);
\draw[] (c4) -- (-1.2,1.4);
%
% \node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1b) at (2.8, 0.) {}; 
\node[label={45:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-0.2, 0.) {}; 
\node[label={45:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.6, 0.04) {}; 
\node[label={45:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.6, 0.04) {}; 
\node[label={45:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3b) at (-1.4, 0.04) {}; 
\node[label={45:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (0.2, 0.) {}; 
\node[label={45:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4b) at (3.2, 0.) {}; 
%% \node[label={270:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1c) at (.8, -2) {}; 
%% \node[label={90:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2c) at (1.6, -1.96) {}; 
%% \node[label={90:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3c) at (-.4, -1.96) {}; 
%% \node[label={90:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4c) at (1.2, -2) {}; 
%
\node[label={45:{\small $1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-0.2, 1.) {}; 
\node[label={45:{\small $2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1., 1.) {}; 
\node[label={45:{\small $3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (2.2, 1.) {}; 
\node[label={45:{\small $1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1b) at (0.8, -1.) {}; 
\node[label={45:{\small $2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2b) at (2., -1.) {}; 
\node[label={45:{\small $3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3b) at (0.2, -1.) {}; 
\draw[very thick,blue] (x1) -- (x2); 
\draw[very thick,blue] (x2) -- (x3); 
\draw[very thick,blue] (x3) -- (x4b);
\draw[very thick,blue] (x3b) -- (x4);
\draw[red] (x1) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{2,3,4\}$}}  (y1);
\draw[red] (x2) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{3,4\}$}}  (y2);
\draw[red] (x3) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{4\}$}}  (y3);
\draw[red] (y1b) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1\}$}}  (x2);
\draw[red] (y2b) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1, 2\}$}} (x3);
\draw[red] (y3b) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{1,2,3\}$}}  (x4);
%% \draw[red] (x1c) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{2,3,4\}$}}  (y1b);
%% \draw[red] (x2c) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{3,4\}$}}  (y2b);
%% \draw[red] (x3c) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{4\}$}}  (y3b);
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
\node[circle,inner sep=0.5pt,fill=black] (c1) at (0, -1.) {};
\node[circle,inner sep=0.5pt,fill=black] (c2) at (3, -1.) {};
\node[circle,inner sep=0.5pt,fill=black] (c3) at (2, 1) {};
\node[circle,inner sep=0.5pt,fill=black] (c4) at (-1, 1) {};
\draw[] (c1) -- (c2) -- (c3) -- (c4) -- (c1); 
\draw[] (c1) -- (-.9,-1);
\draw[] (c3) -- (2.9,1);
\draw[] (c2) -- (3.4,-1);
\draw[] (c4) -- (-1.4,1);
\draw[] (c1) -- (.2,-1.4);
\draw[] (c2) -- (3.2,-1.4);
\draw[] (c3) -- (1.8,1.4);
\draw[] (c4) -- (-1.2,1.4);
%
% \node[label={90:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1b) at (2.8, 0.) {}; 
\node[label={45:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1) at (-0.2, 0.) {}; 
\node[label={45:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2) at (0.6, 0.04) {}; 
\node[label={45:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3) at (1.6, 0.04) {}; 
\node[label={45:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3b) at (-1.4, 0.04) {}; 
\node[label={45:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4) at (0.2, 0.) {}; 
\node[label={45:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4b) at (3.2, 0.) {}; 
%% \node[label={270:{\small $1$}},circle,inner sep=2pt,fill=white,draw] (x1c) at (.8, -2) {}; 
%% \node[label={90:{\small $2$}},circle,inner sep=2pt,fill=white,draw] (x2c) at (1.6, -1.96) {}; 
%% \node[label={90:{\small $3$}},circle,inner sep=2pt,fill=white,draw] (x3c) at (-.4, -1.96) {}; 
%% \node[label={90:{\small $4$}},circle,inner sep=2pt,fill=white,draw] (x4c) at (1.2, -2) {}; 
%
\node[label={45:{\small $1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1) at (-0.2, 1.) {}; 
\node[label={45:{\small $2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2) at (1., 1.) {}; 
\node[label={45:{\small $3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3) at (2.2, 1.) {}; 
\node[label={45:{\small $1$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y1b) at (0.8, -1.) {}; 
\node[label={45:{\small $2$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y2b) at (2., -1.) {}; 
\node[label={45:{\small $3$}},inner sep=2.5pt,rectangle,fill=gray!50,draw] (y3b) at (0.2, -1.) {}; 
\draw[very thick,blue] (x1) -- (-0.298039, 1.);
\draw[very thick,blue] (x2) -- (0.701961, -1.);
\draw[very thick,blue] (x2) -- (0.6, 1.);
\draw[very thick,blue] (x3) -- (1.6, -1.);
\draw[very thick,blue] (x3) -- (1.89388, 1.);
\draw[very thick,blue] (x4b) -- (2.89388, -1.);
\draw[very thick,blue] (x4) -- (-0.106122,-1);
\draw[very thick,blue] (x3b) -- (-1.106122,1);
\draw[red] (x1) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{2,3,4\}$}}  (y1);
\draw[red] (x2) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{3,4\}$}}  (y2);
\draw[red] (x3) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{4\}$}}  (y3);
\draw[red] (y1b) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1\}$}}  (x2);
\draw[red] (y2b) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{1, 2\}$}} (x3);
\draw[red] (y3b) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{1,2,3\}$}}  (x4);
%% \draw[red] (x1c) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{2,3,4\}$}}  (y1b);
%% \draw[red] (x2c) -- node[sloped, above]{\scriptsize \textcolor{black}{$\{3,4\}$}}  (y2b);
%% \draw[red] (x3c) -- node[sloped, below]{\scriptsize \textcolor{black}{$\{4\}$}}  (y3b);
\end{tikzpicture}
